Shampoo: Preconditioned Stochastic Tensor Optimization

Preconditioned gradient methods are among the most general and powerful tools in optimization. However, preconditioning requires storing and manipulating prohibitively large matrices. We describe and analyze a new structure-aware preconditioning algorithm, called Shampoo, for stochastic optimization over tensor spaces. Shampoo maintains a set of preconditioning matrices, each of which operates on a single dimension, contracting over the remaining dimensions. We establish convergence guarantees in the stochastic convex setting, the proof of which builds upon matrix trace inequalities. Our experiments with state-of-the-art deep learning models show that Shampoo is capable of converging considerably faster than commonly used optimizers. Although it involves a more complex update rule, Shampoo's runtime per step is comparable to that of simple gradient methods such as SGD, AdaGrad, and Adam.

==> T1.tex <==
\tikzcubone{%
    shiftx=3.35cm,%
    shifty=0cm,%
    scale=1.00,%
    rotation=0,%
    densityx=1,%
    densityy=1,%
    dimx=4,%
    dimy=4,%
    linefront=green!50!black,%
    fillfront=green!75!black,%
    emphedge=Y,%
    emphstyle=very thick,
}

\tikzcubone{%
    shiftx=0cm,%
    shifty=4.35cm,%
    scale=1.00,%
    rotation=0,%
    densityx=1,%
    densityy=1,%
    dimx=3,%
    dimy=3,%
    linefront=red!75!black,%
    fillfront=red!75!white,%
    emphedge=Y,%
    emphstyle=very thick,
}

\tikzcuboid{%
    shiftx=-5.5cm,%
    shifty=4.0cm,%
    scale=1.00,%
    rotation=0,%
    densityx=1,%
    densityy=1,%
    dimx=5,%
    dimy=0,%
    dimz=5,%
    fillfront=blue!75!white,%
    linefront=blue!75!black,%
    filltop=blue!75!white,%
    linetop=blue!75!black,%
    fillright=blue!75!white,%
    lineright=blue!75!black,%
    rotation=0,%
    emphedge=Y,%
    emphstyle=very thick,
}

\tikzcuboid{%
    shiftx=0cm,%
    shifty=0cm,%
    scale=1.00,%
    rotation=0,%
    densityx=1,%
    densityy=1,%
    densityz=1,%
    dimx=3,%
    dimy=4,%
    dimz=5,%
    fillfront=yellow!75!white,%
    linefront=yellow!75!black,%
    filltop=yellow!75!white,%
    linetop=yellow!75!black,%
    fillright=yellow!75!white,%
    lineright=yellow!75!black,%
    emphedge=Y,%
    emphstyle=very thick,
}


==> cifar100_resnet_training_loss.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={Epochs},
ylabel={loss},
xmin=10, xmax=256,
ymin=0, ymax=3.5,
axis on top,
legend entries={{Adagrad},{Adam},{\NAME},{Momentum}}
]
\addplot [green!50.196078431372548!black]
coordinates {
(10,2.76458974358974)
(11,2.58933333333333)
(12,2.5265641025641)
(13,2.42320512820513)
(14,2.36082051282051)
(15,2.28458974358974)
(16,2.30820512820513)
(17,2.1915641025641)
(18,2.21741025641026)
(19,2.20348717948718)
(20,2.12417948717949)
(21,2.15389743589744)
(22,2.1255641025641)
(23,2.11607692307692)
(24,2.03541025641026)
(25,2.01987179487179)
(26,2.06684615384615)
(27,2.01761538461538)
(28,1.98023076923077)
(29,2.00189743589744)
(30,2.0131282051282)
(31,1.95492307692308)
(32,1.97676923076923)
(33,1.97082051282051)
(34,1.94415384615385)
(35,1.96928205128205)
(36,1.92469230769231)
(37,1.94076923076923)
(38,1.87202564102564)
(39,1.89202564102564)
(40,1.93020512820513)
(41,1.87823076923077)
(42,1.89817948717949)
(43,1.9134358974359)
(44,1.82541025641026)
(45,1.81620512820513)
(46,1.89510256410256)
(47,1.84841025641026)
(48,1.83882051282051)
(49,1.81976923076923)
(50,1.81592307692308)
(51,1.80730769230769)
(52,1.80028205128205)
(53,1.80446153846154)
(54,1.79464102564103)
(55,1.78364102564103)
(56,1.80166666666667)
(57,1.80415384615385)
(58,1.77217948717949)
(59,1.77466666666667)
(60,1.72030769230769)
(61,1.75723076923077)
(62,1.71505128205128)
(63,1.68023076923077)
(64,1.7414358974359)
(65,1.76525641025641)
(66,1.68887179487179)
(67,1.69320512820513)
(68,1.73558974358974)
(69,1.74648717948718)
(70,1.69761538461538)
(71,1.70169230769231)
(72,1.68284615384615)
(73,1.68038461538461)
(74,1.67366666666667)
(75,1.66735897435897)
(76,1.66453846153846)
(77,1.63351282051282)
(78,1.65023076923077)
(79,1.74464102564103)
(80,1.63607692307692)
(81,1.63325641025641)
(82,1.61215384615385)
(83,1.64928205128205)
(84,1.61994871794872)
(85,1.61084615384615)
(86,1.60005128205128)
(87,1.57884615384615)
(88,1.56684615384615)
(89,1.56930769230769)
(90,1.54038461538461)
(91,1.56992307692308)
(92,1.56707692307692)
(93,1.53730769230769)
(94,1.56346153846154)
(95,1.56482051282051)
(96,1.52610256410256)
(97,1.56379487179487)
(98,1.54846153846154)
(99,1.51807692307692)
(100,1.51346153846154)
(101,1.54887179487179)
(102,1.48838461538462)
(103,1.47787179487179)
(104,1.48446153846154)
(105,1.49471794871795)
(106,1.51238461538461)
(107,1.48828205128205)
(108,1.47007692307692)
(109,1.49405128205128)
(110,1.46974358974359)
(111,1.48135897435897)
(112,1.44420512820513)
(113,1.44769230769231)
(114,1.43984615384615)
(115,1.48361538461538)
(116,1.464)
(117,1.45633333333333)
(118,1.44576923076923)
(119,1.43025641025641)
(120,1.44651282051282)
(121,1.42107692307692)
(122,1.39902564102564)
(123,1.407)
(124,1.4181282051282)
(125,1.43174358974359)
(126,1.43474358974359)
(127,1.40246153846154)
(128,1.41007692307692)
(129,1.39417948717949)
(130,1.3974358974359)
(131,1.38410256410256)
(132,1.38533333333333)
(133,1.36097435897436)
(134,1.35838461538461)
(135,1.37092307692308)
(136,1.38130769230769)
(137,1.35030769230769)
(138,1.35882051282051)
(139,1.35617948717949)
(140,1.3571282051282)
(141,1.34035897435897)
(142,1.35823076923077)
(143,1.32182051282051)
(144,1.32887179487179)
(145,1.31902564102564)
(146,1.3414358974359)
(147,1.31833333333333)
(148,1.29423076923077)
(149,1.32689743589744)
(150,1.32687179487179)
(151,1.30810256410256)
(152,1.30030769230769)
(153,1.32841025641026)
(154,1.29920512820513)
(155,1.29005128205128)
(156,1.3238717948718)
(157,1.27902564102564)
(158,1.29258974358974)
(159,1.28876923076923)
(160,1.2864358974359)
(161,1.28897435897436)
(162,1.28102564102564)
(163,1.28492307692308)
(164,1.28084615384615)
(165,1.2745641025641)
(166,1.24741025641026)
(167,1.26902564102564)
(168,1.26417948717949)
(169,1.24189743589744)
(170,1.29494871794872)
(171,1.25566666666667)
(172,1.24751282051282)
(173,1.24771794871795)
(174,1.2475641025641)
(175,1.21784615384615)
(176,1.22687179487179)
(177,1.30671794871795)
(178,1.28294871794872)
(179,1.25846153846154)
(180,1.25692307692308)
(181,1.2501282051282)
(182,1.26115384615385)
(183,1.22397435897436)
(184,1.21005128205128)
(185,1.17623076923077)
(186,1.23251282051282)
(187,1.22046153846154)
(188,1.2381282051282)
(189,1.21776923076923)
(190,1.21223076923077)
(191,1.24235897435897)
(192,1.21182051282051)
(193,1.20828205128205)
(194,1.21992307692308)
(195,1.20058974358974)
(196,1.17482051282051)
(197,1.18420512820513)
(198,1.16810256410256)
(199,1.1965641025641)
(200,1.17602564102564)
(201,1.2375641025641)
(202,1.23307692307692)
(203,1.17082051282051)
(204,1.19569230769231)
(205,1.18192307692308)
(206,1.17461538461538)
(207,1.18828205128205)
(208,1.16192307692308)
(209,1.17376923076923)
(210,1.15646153846154)
(211,1.14941025641026)
(212,1.14920512820513)
(213,1.15907692307692)
(214,1.13994871794872)
(215,1.14628205128205)
(216,1.14994871794872)
(217,1.12128205128205)
(218,1.14917948717949)
(219,1.14730769230769)
(220,1.12869230769231)
(221,1.15482051282051)
(222,1.15923076923077)
(223,1.15261538461538)
(224,1.14502564102564)
(225,1.12264102564103)
(226,1.11323076923077)
(227,1.12317948717949)
(228,1.12174358974359)
(229,1.12482051282051)
(230,1.1165641025641)
(231,1.11310256410256)
(232,1.12161538461538)
(233,1.14748717948718)
(234,1.10407692307692)
(235,1.10123076923077)
(236,1.11753846153846)
(237,1.09641025641026)
(238,1.1078717948718)
(239,1.10702564102564)
(240,1.10187179487179)
(241,1.06315384615385)
(242,1.08658974358974)
(243,1.10825641025641)
(244,1.09697435897436)
(245,1.12876923076923)
(246,1.08133333333333)
(247,1.08282051282051)
(248,1.13251282051282)
(249,1.08335897435897)
(250,1.08012820512821)
(251,1.08071794871795)
(252,1.07887179487179)
(253,1.07925641025641)
(254,1.08505128205128)
(255,1.09266666666667)
(256,1.0735)

};
\addplot [blue]
coordinates {
(10,3.24958974358974)
(11,3.17638461538461)
(12,3.08928205128205)
(13,2.90984615384615)
(14,2.86223076923077)
(15,2.7864358974359)
(16,2.71189743589744)
(17,2.63594871794872)
(18,2.54664102564103)
(19,2.50915384615385)
(20,2.47107692307692)
(21,2.42053846153846)
(22,2.35307692307692)
(23,2.30766666666667)
(24,2.2531282051282)
(25,2.22692307692308)
(26,2.17589743589744)
(27,2.12107692307692)
(28,2.09553846153846)
(29,2.07461538461538)
(30,2.02953846153846)
(31,2.04633333333333)
(32,2.01323076923077)
(33,1.95158974358974)
(34,1.91653846153846)
(35,1.84530769230769)
(36,1.84964102564103)
(37,1.80992307692308)
(38,1.78017948717949)
(39,1.74058974358974)
(40,1.74361538461538)
(41,1.66207692307692)
(42,1.67325641025641)
(43,1.64876923076923)
(44,1.61417948717949)
(45,1.61371794871795)
(46,1.56215384615385)
(47,1.56510256410256)
(48,1.51753846153846)
(49,1.49225641025641)
(50,1.48410256410256)
(51,1.44320512820513)
(52,1.42110256410256)
(53,1.38482051282051)
(54,1.36346153846154)
(55,1.38666666666667)
(56,1.32420512820513)
(57,1.34607692307692)
(58,1.29761538461538)
(59,1.29405128205128)
(60,1.22666666666667)
(61,1.21607692307692)
(62,1.24292307692308)
(63,1.22687179487179)
(64,1.19053846153846)
(65,1.15582051282051)
(66,1.133)
(67,1.0971282051282)
(68,1.11658974358974)
(69,1.062)
(70,1.07535897435897)
(71,1.02741025641026)
(72,0.985410256410256)
(73,0.993128205128205)
(74,0.985076923076923)
(75,0.984282051282051)
(76,0.962384615384615)
(77,0.925820512820513)
(78,0.926461538461539)
(79,0.912384615384615)
(80,0.871743589743589)
(81,0.863897435897436)
(82,0.855051282051282)
(83,0.852923076923076)
(84,0.797102564102564)
(85,0.812025641025641)
(86,0.810384615384615)
(87,0.766641025641025)
(88,0.781128205128205)
(89,0.743923076923077)
(90,0.727051282051282)
(91,0.755871794871795)
(92,0.712487179487179)
(93,0.714974358974359)
(94,0.688717948717948)
(95,0.70176923076923)
(96,0.686051282051282)
(97,0.636589743589744)
(98,0.655282051282051)
(99,0.648205128205128)
(100,0.653)
(101,0.641179487179487)
(102,0.632076923076923)
(103,0.634641025641026)
(104,0.584897435897436)
(105,0.591641025641026)
(106,0.582128205128205)
(107,0.595461538461538)
(108,0.576692307692308)
(109,0.556205128205128)
(110,0.580153846153846)
(111,0.559948717948718)
(112,0.565487179487179)
(113,0.557923076923077)
(114,0.544487179487179)
(115,0.519948717948718)
(116,0.553282051282051)
(117,0.539435897435897)
(118,0.53725641025641)
(119,0.525512820512821)
(120,0.522615384615384)
(121,0.518025641025641)
(122,0.515538461538461)
(123,0.525410256410256)
(124,0.525128205128205)
(125,0.514820512820513)
(126,0.508282051282051)
(127,0.50251282051282)
(128,0.512589743589743)
(129,0.523897435897436)
(130,0.49474358974359)
(131,0.509230769230769)
(132,0.497307692307692)
(133,0.489358974358974)
(134,0.498307692307692)
(135,0.503179487179487)
(136,0.506589743589743)
(137,0.487666666666667)
(138,0.499717948717949)
(139,0.480641025641026)
(140,0.474487179487179)
(141,0.48351282051282)
(142,0.492589743589744)
(143,0.477794871794872)
(144,0.489)
(145,0.47874358974359)
(146,0.47474358974359)
(147,0.478487179487179)
(148,0.47651282051282)
(149,0.468692307692307)
(150,0.475641025641026)
(151,0.462666666666667)
(152,0.478615384615384)
(153,0.460461538461538)
(154,0.476974358974359)
(155,0.472025641025641)
(156,0.46151282051282)
(157,0.475410256410256)
(158,0.470410256410256)
(159,0.455333333333333)
(160,0.453333333333333)
(161,0.460820512820513)
(162,0.463487179487179)
(163,0.466769230769231)
(164,0.46725641025641)
(165,0.456564102564102)
(166,0.468051282051282)
(167,0.466153846153846)
(168,0.452769230769231)
(169,0.451846153846154)
(170,0.442974358974359)
(171,0.463538461538461)
(172,0.447948717948718)
(173,0.459128205128205)
(174,0.453717948717949)
(175,0.456153846153846)
(176,0.452102564102564)
(177,0.452974358974359)
(178,0.439589743589744)
(179,0.449076923076923)
(180,0.445564102564102)
(181,0.452153846153846)
(182,0.439692307692308)
(183,0.445846153846154)
(184,0.452615384615385)
(185,0.439846153846154)
(186,0.438230769230769)
(187,0.454230769230769)
(188,0.445820512820513)
(189,0.433692307692308)
(190,0.438897435897436)
(191,0.439897435897436)
(192,0.43451282051282)
(193,0.435794871794872)
(194,0.453358974358974)
(195,0.438615384615384)
(196,0.437794871794872)
(197,0.44925641025641)
(198,0.427666666666666)
(199,0.438666666666666)
(200,0.444461538461538)
(201,0.444717948717949)
(202,0.43151282051282)
(203,0.427)
(204,0.444487179487179)
(205,0.436769230769231)
(206,0.426307692307692)
(207,0.43525641025641)
(208,0.437564102564102)
(209,0.426230769230769)
(210,0.428307692307692)
(211,0.435846153846154)
(212,0.434461538461539)
(213,0.416230769230769)
(214,0.428)
(215,0.421589743589743)
(216,0.420205128205128)
(217,0.429025641025641)
(218,0.419230769230769)
(219,0.436820512820513)
(220,0.433153846153846)
(221,0.428205128205128)
(222,0.428666666666667)
(223,0.417897435897436)
(224,0.419205128205128)
(225,0.429410256410256)
(226,0.431564102564102)
(227,0.423025641025641)
(228,0.425897435897436)
(229,0.420410256410256)
(230,0.425974358974359)
(231,0.416307692307692)
(232,0.428051282051282)
(233,0.427692307692308)
(234,0.410128205128205)
(235,0.411282051282051)
(236,0.417)
(237,0.423538461538461)
(238,0.425307692307692)
(239,0.412)
(240,0.419794871794872)
(241,0.419538461538461)
(242,0.419564102564102)
(243,0.417666666666667)
(244,0.41551282051282)
(245,0.412153846153846)
(246,0.425205128205128)
(247,0.405307692307692)
(248,0.408)
(249,0.414461538461538)
(250,0.413410256410256)
(251,0.400641025641026)
(252,0.418051282051282)
(253,0.419128205128205)
(254,0.401205128205128)
(255,0.412948717948718)
(256,0.42075)

};
\addplot [red]
coordinates {
(10,1.7944358974359)
(11,1.71746153846154)
(12,1.65551282051282)
(13,1.50910256410256)
(14,1.56351282051282)
(15,1.47717948717949)
(16,1.47002564102564)
(17,1.40130769230769)
(18,1.33869230769231)
(19,1.31323076923077)
(20,1.24402564102564)
(21,1.25892307692308)
(22,1.15584615384615)
(23,1.15107692307692)
(24,1.13502564102564)
(25,1.09076923076923)
(26,1.0581282051282)
(27,1.02253846153846)
(28,0.999461538461539)
(29,0.956333333333333)
(30,0.943205128205128)
(31,0.878717948717948)
(32,0.906846153846153)
(33,0.844846153846154)
(34,0.810076923076923)
(35,0.828128205128205)
(36,0.825205128205128)
(37,0.768948717948718)
(38,0.718205128205128)
(39,0.717589743589744)
(40,0.710615384615384)
(41,0.669435897435897)
(42,0.656589743589743)
(43,0.637384615384615)
(44,0.607333333333333)
(45,0.599051282051282)
(46,0.589564102564102)
(47,0.558794871794872)
(48,0.544948717948718)
(49,0.540692307692308)
(50,0.523897435897436)
(51,0.501794871794872)
(52,0.494948717948718)
(53,0.481435897435897)
(54,0.471820512820513)
(55,0.432282051282051)
(56,0.451051282051282)
(57,0.435025641025641)
(58,0.415102564102564)
(59,0.423794871794872)
(60,0.411641025641026)
(61,0.391897435897436)
(62,0.38225641025641)
(63,0.379487179487179)
(64,0.354128205128205)
(65,0.37025641025641)
(66,0.350205128205128)
(67,0.354025641025641)
(68,0.359128205128205)
(69,0.338846153846154)
(70,0.329384615384615)
(71,0.344051282051282)
(72,0.329820512820513)
(73,0.335692307692308)
(74,0.323692307692308)
(75,0.32025641025641)
(76,0.304307692307692)
(77,0.304384615384615)
(78,0.312666666666667)
(79,0.294615384615385)
(80,0.301410256410256)
(81,0.303282051282051)
(82,0.295692307692308)
(83,0.292769230769231)
(84,0.282717948717949)
(85,0.289589743589744)
(86,0.276641025641025)
(87,0.283615384615384)
(88,0.275846153846154)
(89,0.273)
(90,0.272820512820513)
(91,0.277948717948718)
(92,0.27874358974359)
(93,0.272974358974359)
(94,0.268025641025641)
(95,0.261487179487179)
(96,0.265564102564103)
(97,0.274692307692308)
(98,0.262205128205128)
(99,0.264820512820513)
(100,0.256153846153846)
(101,0.26451282051282)
(102,0.262205128205128)
(103,0.259102564102564)
(104,0.261641025641026)
(105,0.266153846153846)
(106,0.249461538461538)
(107,0.258076923076923)
(108,0.247794871794872)
(109,0.25)
(110,0.254564102564103)
(111,0.246358974358974)
(112,0.254974358974359)
(113,0.25251282051282)
(114,0.253512820512821)
(115,0.251717948717949)
(116,0.234897435897436)
(117,0.245461538461539)
(118,0.253487179487179)
(119,0.243538461538462)
(120,0.239076923076923)
(121,0.250564102564102)
(122,0.243102564102564)
(123,0.236153846153846)
(124,0.24151282051282)
(125,0.243076923076923)
(126,0.241461538461539)
(127,0.254435897435897)
(128,0.243820512820513)
(129,0.236230769230769)
(130,0.240153846153846)
(131,0.236589743589744)
(132,0.235307692307692)
(133,0.237615384615385)
(134,0.23974358974359)
(135,0.238923076923077)
(136,0.241025641025641)
(137,0.237358974358974)
(138,0.235846153846154)
(139,0.236333333333333)
(140,0.231564102564103)
(141,0.228307692307692)
(142,0.233)
(143,0.232666666666667)
(144,0.229384615384615)
(145,0.23151282051282)
(146,0.231)
(147,0.227615384615385)
(148,0.229307692307692)
(149,0.232282051282051)
(150,0.236205128205128)
(151,0.23325641025641)
(152,0.231128205128205)
(153,0.22274358974359)
(154,0.227589743589744)
(155,0.224153846153846)
(156,0.221897435897436)
(157,0.226846153846154)
(158,0.230948717948718)
(159,0.226897435897436)
(160,0.234358974358974)
(161,0.223153846153846)
(162,0.22125641025641)
(163,0.221307692307692)
(164,0.221666666666667)
(165,0.222615384615385)
(166,0.222051282051282)
(167,0.21951282051282)
(168,0.224102564102564)
(169,0.221974358974359)
(170,0.221076923076923)
(171,0.215794871794872)
(172,0.219025641025641)
(173,0.219435897435897)
(174,0.222589743589744)
(175,0.220487179487179)
(176,0.219846153846154)
(177,0.22151282051282)
(178,0.216692307692308)
(179,0.219512820512821)
(180,0.220282051282051)
(181,0.219025641025641)
(182,0.215615384615385)
(183,0.219333333333333)
(184,0.217897435897436)
(185,0.221051282051282)
(186,0.218128205128205)
(187,0.216410256410256)
(188,0.217461538461538)
(189,0.214641025641026)
(190,0.216461538461538)
(191,0.217282051282051)
(192,0.210205128205128)
(193,0.211897435897436)
(194,0.215564102564103)
(195,0.214410256410256)
(196,0.218769230769231)
(197,0.21851282051282)
(198,0.212589743589744)
(199,0.211358974358974)
(200,0.21151282051282)
(201,0.214282051282051)
(202,0.219230769230769)
(203,0.211333333333333)
(204,0.211025641025641)
(205,0.211717948717949)
(206,0.208307692307692)
(207,0.211769230769231)
(208,0.21451282051282)
(209,0.213435897435897)
(210,0.20974358974359)
(211,0.206871794871795)
(212,0.209358974358974)
(213,0.216051282051282)
(214,0.209820512820513)
(215,0.21025641025641)
(216,0.207641025641026)
(217,0.212692307692308)
(218,0.211333333333333)
(219,0.208692307692308)
(220,0.207205128205128)
(221,0.209487179487179)
(222,0.207410256410256)
(223,0.213923076923077)
(224,0.211717948717949)
(225,0.208282051282051)
(226,0.212128205128205)
(227,0.20974358974359)
(228,0.205)
(229,0.205615384615385)
(230,0.205435897435897)
(231,0.208948717948718)
(232,0.212282051282051)
(233,0.208769230769231)
(234,0.207564102564103)
(235,0.206025641025641)
(236,0.205333333333333)
(237,0.20351282051282)
(238,0.209282051282051)
(239,0.204358974358974)
(240,0.211871794871795)
(241,0.208615384615385)
(242,0.204153846153846)
(243,0.207589743589744)
(244,0.208435897435897)
(245,0.200717948717949)
(246,0.202102564102564)
(247,0.206205128205128)
(248,0.205179487179487)
(249,0.202692307692308)
(250,0.203794871794872)
(251,0.204692307692308)
(252,0.210076923076923)
(253,0.200564102564103)
(254,0.205717948717949)
(255,0.203615384615385)
(256,0.2053125)

};
\addplot [black]
coordinates {
(10,2.52448717948718)
(11,2.49584615384615)
(12,2.53864102564102)
(13,2.50325641025641)
(14,2.46420512820513)
(15,2.47458974358974)
(16,2.39051282051282)
(17,2.40858974358974)
(18,2.40789743589744)
(19,2.40033333333333)
(20,2.42905128205128)
(21,2.44474358974359)
(22,2.38774358974359)
(23,2.45287179487179)
(24,2.36664102564102)
(25,2.39558974358974)
(26,2.35894871794872)
(27,2.34441025641026)
(28,2.37238461538461)
(29,2.38505128205128)
(30,2.36692307692308)
(31,2.37302564102564)
(32,2.38266666666667)
(33,2.37015384615384)
(34,2.39320512820513)
(35,2.38474358974359)
(36,2.39989743589744)
(37,2.37838461538461)
(38,2.35202564102564)
(39,2.35833333333333)
(40,2.39507692307692)
(41,2.38276923076923)
(42,2.36117948717949)
(43,2.39397435897436)
(44,2.35371794871795)
(45,2.38805128205128)
(46,2.39076923076923)
(47,2.37161538461538)
(48,2.41320512820513)
(49,2.39035897435897)
(50,2.41674358974359)
(51,2.37389743589744)
(52,2.363)
(53,2.37571794871795)
(54,2.39138461538461)
(55,2.40705128205128)
(56,2.36938461538461)
(57,2.35869230769231)
(58,2.37958974358974)
(59,2.40153846153846)
(60,2.41646153846154)
(61,2.351)
(62,2.40687179487179)
(63,2.37697435897436)
(64,2.41466666666667)
(65,2.41782051282051)
(66,2.36123076923077)
(67,2.42861538461538)
(68,2.40571794871795)
(69,2.40592307692308)
(70,2.40941025641026)
(71,2.34369230769231)
(72,2.39592307692308)
(73,2.37641025641026)
(74,2.34569230769231)
(75,2.37520512820513)
(76,2.35287179487179)
(77,1.83697435897436)
(78,1.67758974358974)
(79,1.59746153846154)
(80,1.51564102564103)
(81,1.42923076923077)
(82,1.37894871794872)
(83,1.33612820512821)
(84,1.29233333333333)
(85,1.25576923076923)
(86,1.21294871794872)
(87,1.17874358974359)
(88,1.1485641025641)
(89,1.11753846153846)
(90,1.09058974358974)
(91,1.05728205128205)
(92,1.03435897435897)
(93,1.00920512820513)
(94,0.990358974358974)
(95,0.96974358974359)
(96,0.946307692307692)
(97,0.931794871794872)
(98,0.90525641025641)
(99,0.897846153846154)
(100,0.877666666666666)
(101,0.862307692307692)
(102,0.845076923076923)
(103,0.825846153846154)
(104,0.818974358974359)
(105,0.806410256410256)
(106,0.784205128205128)
(107,0.783897435897436)
(108,0.775461538461538)
(109,0.762282051282051)
(110,0.749974358974359)
(111,0.733794871794872)
(112,0.729076923076923)
(113,0.721871794871795)
(114,0.704717948717949)
(115,0.708923076923077)
(116,0.697)
(117,0.694871794871795)
(118,0.68151282051282)
(119,0.677820512820513)
(120,0.666923076923077)
(121,0.649666666666667)
(122,0.655846153846154)
(123,0.661307692307692)
(124,0.640717948717949)
(125,0.651487179487179)
(126,0.645179487179487)
(127,0.640641025641025)
(128,0.592307692307692)
(129,0.573410256410256)
(130,0.56425641025641)
(131,0.561487179487179)
(132,0.56051282051282)
(133,0.557564102564102)
(134,0.553076923076923)
(135,0.551846153846154)
(136,0.550487179487179)
(137,0.549153846153846)
(138,0.546871794871795)
(139,0.544794871794872)
(140,0.543230769230769)
(141,0.542717948717949)
(142,0.540666666666667)
(143,0.538230769230769)
(144,0.536794871794872)
(145,0.537923076923077)
(146,0.533307692307692)
(147,0.532230769230769)
(148,0.532025641025641)
(149,0.528384615384615)
(150,0.528384615384615)
(151,0.526230769230769)
(152,0.526230769230769)
(153,0.523)
(154,0.52225641025641)
(155,0.520538461538461)
(156,0.518948717948718)
(157,0.516666666666667)
(158,0.515871794871795)
(159,0.515307692307692)
(160,0.51151282051282)
(161,0.510615384615385)
(162,0.508923076923077)
(163,0.507615384615384)
(164,0.506333333333333)
(165,0.504923076923077)
(166,0.504717948717949)
(167,0.502230769230769)
(168,0.499923076923077)
(169,0.499615384615385)
(170,0.498102564102564)
(171,0.497948717948718)
(172,0.495923076923077)
(173,0.493282051282051)
(174,0.493461538461538)
(175,0.492794871794872)
(176,0.48951282051282)
(177,0.487564102564102)
(178,0.485794871794872)
(179,0.485230769230769)
(180,0.484282051282051)
(181,0.483564102564103)
(182,0.481025641025641)
(183,0.480769230769231)
(184,0.480230769230769)
(185,0.476820512820513)
(186,0.476102564102564)
(187,0.475410256410256)
(188,0.474358974358974)
(189,0.473128205128205)
(190,0.473871794871795)
(191,0.470384615384615)
(192,0.468717948717948)
(193,0.468641025641026)
(194,0.466846153846154)
(195,0.465512820512821)
(196,0.465871794871795)
(197,0.463179487179487)
(198,0.460128205128205)
(199,0.459717948717949)
(200,0.458564102564102)
(201,0.456358974358974)
(202,0.457461538461538)
(203,0.454358974358974)
(204,0.453384615384615)
(205,0.452948717948718)
(206,0.45074358974359)
(207,0.449641025641025)
(208,0.448307692307692)
(209,0.447974358974359)
(210,0.448205128205128)
(211,0.445076923076923)
(212,0.444282051282051)
(213,0.443)
(214,0.442051282051282)
(215,0.439666666666667)
(216,0.442051282051282)
(217,0.438589743589744)
(218,0.437179487179487)
(219,0.436564102564102)
(220,0.434948717948718)
(221,0.436410256410256)
(222,0.434076923076923)
(223,0.434410256410256)
(224,0.431820512820513)
(225,0.430076923076923)
(226,0.429435897435897)
(227,0.428820512820513)
(228,0.427948717948718)
(229,0.42874358974359)
(230,0.425948717948718)
(231,0.425615384615385)
(232,0.423153846153846)
(233,0.421538461538461)
(234,0.420871794871795)
(235,0.418153846153846)
(236,0.418461538461538)
(237,0.419461538461538)
(238,0.41551282051282)
(239,0.418282051282051)
(240,0.414820512820513)
(241,0.412487179487179)
(242,0.412230769230769)
(243,0.411410256410256)
(244,0.413051282051282)
(245,0.409666666666667)
(246,0.408692307692308)
(247,0.408435897435897)
(248,0.408076923076923)
(249,0.406307692307692)
(250,0.40376923076923)
(251,0.403564102564102)
(252,0.403564102564102)
(253,0.40051282051282)
(254,0.401487179487179)
(255,0.398846153846154)
(256,0.4)

};
\path [draw=black, fill opacity=0] (axis cs:10,0)--(axis cs:10,3.5);

\path [draw=black, fill opacity=0] (axis cs:10,0)--(axis cs:256,0);

\path [draw=black, fill opacity=0] (axis cs:256,0)--(axis cs:256,3.5);

\path [draw=black, fill opacity=0] (axis cs:10,3.5)--(axis cs:256,3.5);

\end{axis}

\end{tikzpicture}

==> t2t_neg_log_perplexity.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={Steps},
ylabel={log(perplexity)},
xmin=20001, xmax=500000,
ymin=4.17727, ymax=4.7523,
axis on top,
xtick={0,100000,200000,300000,400000,500000},
xticklabels={,1,2,3,4,5},
legend entries={{Adagrad},{Momentum},{Adam},{\NAME}}
]
\addplot [green!50.196078431372548!black]
coordinates {
(42000,4.7523)
(44000,4.72688)
(46000,4.71429)
(48000,4.69571)
(50000,4.70263)
(52000,4.665)
(54000,4.6547)
(56000,4.64812)
(58000,4.62937)
(60000,4.62108)
(62000,4.6024)
(64000,4.59113)
(66000,4.58856)
(68000,4.57998)
(70000,4.57263)
(72000,4.56101)
(74000,4.54984)
(76000,4.55022)
(78000,4.53827)
(80000,4.53864)
(82000,4.54189)
(84000,4.51942)
(86000,4.51167)
(88000,4.50876)
(90000,4.50491)
(92000,4.50442)
(94000,4.4968)
(96000,4.49733)
(98000,4.49386)
(100000,4.47621)
(102000,4.47112)
(104000,4.46835)
(106000,4.4672)
(108000,4.46636)
(110000,4.45622)
(112000,4.45286)
(114000,4.45424)
(116000,4.44942)
(118000,4.43888)
(120000,4.4406)
(122000,4.43918)
(124000,4.4346)
(126000,4.43222)
(128000,4.43102)
(130000,4.42645)
(132000,4.42137)
(134000,4.42038)
(136000,4.41777)
(138000,4.41335)
(140000,4.41057)
(142000,4.41313)
(144000,4.41308)
(146000,4.40345)
(148000,4.39899)
(150000,4.39768)
(152000,4.4016)
(154000,4.39257)
(156000,4.39017)
(158000,4.38797)
(160000,4.386)
(162000,4.38542)
(164000,4.38805)
(166000,4.37962)
(168000,4.38118)
(170000,4.3764)
(172000,4.37395)
(174000,4.37508)
(176000,4.37651)
(178000,4.36565)
(180000,4.36512)
(182000,4.3689)
(184000,4.36678)
(186000,4.35796)
(188000,4.35798)
(190000,4.36125)
(192000,4.35842)
(194000,4.35388)
(196000,4.3523)
(198000,4.34814)
(200000,4.34854)
(202000,4.3498)
(204000,4.34457)
(206000,4.35791)
(208000,4.34085)
(210000,4.34026)
(212000,4.34265)
(214000,4.33815)
(216000,4.33837)
(218000,4.33644)
(220000,4.33185)
(222000,4.33381)
(224000,4.3322)
(226000,4.33187)
(228000,4.33887)
(230000,4.32835)
(232000,4.32776)
(234000,4.32537)
(236000,4.32494)
(238000,4.32753)
(240000,4.32678)
(242000,4.32456)
(244000,4.32052)
(246000,4.31987)
(248000,4.31899)
(250000,4.31548)
(252000,4.31518)
(254000,4.31404)
(256000,4.31198)
(258000,4.3115)
(260000,4.31172)
(262000,4.30895)
(264000,4.30786)
(266000,4.30744)
(268000,4.31037)
(270000,4.3197)
(272000,4.30515)
(274000,4.30517)
(276000,4.30349)
(278000,4.304)
(280000,4.3005)
(282000,4.29877)
(284000,4.30912)
(286000,4.29846)
(288000,4.29716)
(290000,4.29593)
(292000,4.29642)
(294000,4.29698)
(296000,4.29926)
(298000,4.29363)
(300000,4.2929)
(302000,4.2937)
(304000,4.29063)
(306000,4.29326)
(308000,4.28889)
(310000,4.29024)
(312000,4.28701)
(314000,4.28997)
(316000,4.29076)
(318000,4.28725)
(320000,4.2862)
(322000,4.28742)
(324000,4.2831)
(326000,4.28585)
(328000,4.28233)
(330000,4.28416)
(332000,4.2873)
(334000,4.27979)
(336000,4.2843)
(338000,4.27971)
(340000,4.28132)
(342000,4.27665)
(344000,4.28287)
(346000,4.27652)
(348000,4.27843)
(350000,4.27655)
(352000,4.27399)
(354000,4.27599)
(356000,4.27502)
(358000,4.27358)
(360000,4.27407)
(362000,4.26893)
(364000,4.27328)
(366000,4.2744)
(368000,4.26956)
(370000,4.26789)
(372000,4.2686)
(374000,4.2743)
(376000,4.26742)
(378000,4.26835)
(380000,4.26828)
(382000,4.26984)
(384000,4.2641)
(386000,4.26549)
(388000,4.26483)
(390000,4.26444)
(392000,4.2626)
(394000,4.26332)
(396000,4.2626)
(398000,4.26235)
(400000,4.2636)
(402000,4.26307)
(404000,4.25996)
(406000,4.26241)
(408000,4.25807)
(410000,4.26461)
(412000,4.25961)
(414000,4.26156)
(416000,4.2578)
(418000,4.25703)
(420000,4.25793)
(422000,4.25628)
(424000,4.25559)
(426000,4.25284)
(428000,4.25413)
(430000,4.25643)
(432000,4.25345)
(434000,4.25174)
(436000,4.2562)
(438000,4.25604)
(440000,4.25112)
(442000,4.2499)
(444000,4.25093)
(446000,4.24971)
(448000,4.24951)
(450000,4.25403)
(452000,4.25543)
(454000,4.24994)
(456000,4.24821)
(458000,4.24939)
(460000,4.24893)
(462000,4.24648)
(464000,4.24799)
(466000,4.24409)
(468000,4.24558)
(470000,4.24487)
(472000,4.2442)
(474000,4.24401)
(476000,4.24327)
(478000,4.24307)
(480000,4.24313)
(482000,4.24207)
(484000,4.24264)
(486000,4.24154)
(488000,4.24168)
(490000,4.23957)
(492000,4.24742)
(494000,4.24653)
(496000,4.24071)
(498000,4.23815)
(500000,4.23891)

};
\addplot [black]
coordinates {
(20001,4.74607)
(22000,4.70123)
(22001,4.70818)
(24000,4.71221)
(24001,4.7128)
(26000,4.6558)
(26001,4.65391)
(28000,4.66572)
(28001,4.66441)
(30000,4.61715)
(30001,4.61682)
(32000,4.62815)
(32001,4.62396)
(34000,4.59882)
(34001,4.5972)
(36000,4.59664)
(36001,4.59683)
(38000,4.58242)
(38001,4.58134)
(40000,4.56499)
(40001,4.56448)
(42000,4.56158)
(42001,4.56068)
(44000,4.55409)
(44001,4.55388)
(46000,4.54468)
(46001,4.5437)
(48000,4.53452)
(48001,4.53557)
(50000,4.54319)
(50001,4.54397)
(52000,4.52402)
(52001,4.52297)
(54000,4.52273)
(54001,4.52631)
(56000,4.51465)
(56001,4.51357)
(58000,4.5118)
(58001,4.51433)
(60000,4.50148)
(60001,4.50406)
(62000,4.50322)
(62001,4.50505)
(64000,4.50687)
(64001,4.50647)
(66000,4.51921)
(66001,4.51857)
(68000,4.5053)
(68001,4.49946)
(70000,4.4999)
(70001,4.49858)
(72000,4.48739)
(72001,4.48799)
(74000,4.49063)
(74001,4.48894)
(76000,4.48419)
(76001,4.4831)
(78000,4.49359)
(78001,4.49263)
(80000,4.47654)
(80001,4.47725)
(82000,4.47661)
(82001,4.4752)
(84000,4.47234)
(84001,4.47383)
(86000,4.46748)
(86001,4.46808)
(88000,4.46918)
(88001,4.46819)
(90000,4.49113)
(90001,4.48424)
(92000,4.46081)
(92001,4.46146)
(94000,4.46383)
(94001,4.46376)
(96000,4.45828)
(96001,4.45669)
(98000,4.45971)
(98001,4.45701)
(100000,4.4475)
(100001,4.44749)
(102000,4.45442)
(102001,4.45327)
(104000,4.44714)
(104001,4.44743)
(106000,4.45015)
(106001,4.45029)
(108000,4.44454)
(108001,4.44544)
(110000,4.44228)
(110001,4.44505)
(112000,4.46073)
(112001,4.45862)
(114000,4.44634)
(114001,4.44776)
(116000,4.44478)
(116001,4.44444)
(118000,4.44298)
(118001,4.44324)
(120000,4.44545)
(120001,4.44609)
(122000,4.44105)
(122001,4.44144)
(124000,4.44093)
(124001,4.43977)
(126000,4.44899)
(126001,4.45029)
(128000,4.44799)
(128001,4.4455)
(130000,4.43231)
(130001,4.43304)
(132000,4.43762)
(132001,4.43712)
(134000,4.44229)
(134001,4.44496)
(136000,4.43283)
(136001,4.43267)
(138000,4.43226)
(138001,4.43142)
(140000,4.4234)
(140001,4.42299)
(142000,4.42139)
(142001,4.42036)
(144000,4.42556)
(144001,4.4237)
(146000,4.41216)
(146001,4.41211)
(148000,4.41297)
(148001,4.41313)
(150000,4.41324)
(150001,4.41282)
(152000,4.42078)
(152001,4.42004)
(154000,4.42255)
(154001,4.42202)
(156000,4.42483)
(156001,4.42698)
(158000,4.42674)
(158001,4.42751)
(160000,4.4122)
(160001,4.41515)
(162000,4.40961)
(162001,4.4092)
(164000,4.40445)
(164001,4.40398)
(166000,4.40803)
(166001,4.4079)
(168000,4.40719)
(168001,4.40692)
(170000,4.40681)
(170001,4.4061)
(172000,4.40941)
(172001,4.40921)
(174000,4.43023)
(174001,4.42931)
(176000,4.40789)
(176001,4.408)
(178000,4.40685)
(178001,4.40787)
(180000,4.40373)
(180001,4.40341)
(182000,4.40574)
(182001,4.40528)
(184000,4.39657)
(184001,4.39653)
(186000,4.40236)
(186001,4.40225)
(188000,4.40134)
(188001,4.40081)
(190000,4.39335)
(190001,4.39467)
(192000,4.4084)
(192001,4.40828)
(194000,4.40287)
(194001,4.40237)
(196000,4.40996)
(196001,4.41111)
(198000,4.41449)
(198001,4.41306)
(200000,4.40409)
(200001,4.40366)
(202000,4.40506)
(202001,4.40473)
(204000,4.41078)
(204001,4.40981)
(206000,4.40342)
(206001,4.40286)
(208000,4.40342)
(208001,4.40541)
(210000,4.39951)
(210001,4.39933)
(212000,4.39261)
(212001,4.39245)
(214000,4.39716)
(214001,4.39732)
(216000,4.39459)
(216001,4.39415)
(218000,4.39441)
(218001,4.39431)
(220000,4.40021)
(220001,4.40101)
(222000,4.40566)
(222001,4.4043)
(224000,4.40931)
(224001,4.40655)
(226000,4.39742)
(226001,4.39748)
(228000,4.38919)
(228001,4.38775)
(230000,4.38673)
(230001,4.38578)
(232000,4.3881)
(232001,4.38777)
(234000,4.39131)
(234001,4.391)
(236000,4.38509)
(236001,4.38441)
(238000,4.39366)
(238001,4.39394)
(240000,4.38144)
(240001,4.38129)
(242000,4.38744)
(242001,4.38778)
(244000,4.38709)
(244001,4.38746)
(246000,4.38567)
(246001,4.38518)
(248000,4.38679)
(248001,4.38585)
(250000,4.38761)
(250001,4.38758)
(252000,4.38675)
(252001,4.38574)
(254000,4.37981)
(254001,4.37931)
(256000,4.38257)
(256001,4.38252)
(258000,4.38738)
(258001,4.38773)
(260000,4.3872)
(260001,4.38791)
(262000,4.39097)
(262001,4.39148)
(264000,4.37888)
(264001,4.37826)
(266000,4.37483)
(266001,4.375)
(268000,4.38147)
(268001,4.38172)
(270000,4.38428)
(270001,4.38331)
(272000,4.38919)
(272001,4.38901)
(274000,4.38021)
(274001,4.379)
(276000,4.38364)
(276001,4.38421)
(278000,4.38195)
(278001,4.38349)
(280000,4.38462)
(280001,4.38418)
(282000,4.3847)
(282001,4.38411)
(284000,4.38719)
(284001,4.38732)
(286000,4.38454)
(286001,4.38516)
(288000,4.38615)
(288001,4.38548)
(290000,4.37849)
(290001,4.3785)
(292000,4.38142)
(292001,4.38091)
(294000,4.3821)
(294001,4.38266)
(296000,4.38136)
(296001,4.38071)
(298000,4.38094)
(298001,4.38041)
(300000,4.38828)
(300001,4.3858)
(302000,4.38504)
(302001,4.38364)
(304000,4.38151)
(304001,4.38199)
(306000,4.38186)
(306001,4.38171)
(308000,4.3819)
(308001,4.3802)
(310000,4.3801)
(310001,4.37942)
(312000,4.38535)
(312001,4.38569)
(314000,4.38312)
(314001,4.38257)
(316000,4.38209)
(316001,4.38326)
(318000,4.38575)
(318001,4.38545)
(320000,4.38525)
(320001,4.38494)
(322000,4.37899)
(322001,4.37908)
(324000,4.38222)
(324001,4.38189)
(326000,4.3793)
(326001,4.37909)
(328000,4.37748)
(328001,4.37748)
(330000,4.38361)
(330001,4.38488)
(332000,4.37683)
(332001,4.37623)
(334000,4.3773)
(334001,4.37677)
(336000,4.37531)
(336001,4.37767)
(338000,4.37505)
(338001,4.37553)
(340000,4.37787)
(340001,4.37744)
(342000,4.38212)
(342001,4.38183)
(344000,4.3786)
(344001,4.37859)
(346000,4.38348)
(346001,4.38398)
(348000,4.38082)
(348001,4.38048)
(350000,4.37995)
(350001,4.37965)
(352000,4.38272)
(352001,4.38209)
(354000,4.3741)
(354001,4.37355)
(356000,4.37798)
(356001,4.37755)
(358000,4.37421)
(358001,4.37387)
(360000,4.37726)
(360001,4.37682)
(362000,4.37628)
(362001,4.37651)
(364000,4.36994)
(364001,4.37034)
(366000,4.37261)
(366001,4.37214)
(368000,4.37562)
(368001,4.37394)
(370000,4.37092)
(370001,4.37098)
(372000,4.37061)
(372001,4.37054)
(374000,4.36705)
(374001,4.3686)
(376000,4.37185)
(376001,4.3715)
(378000,4.37854)
(378001,4.37874)
(380000,4.38253)
(380001,4.38576)
(382000,4.37301)
(382001,4.37296)
(384000,4.37004)
(384001,4.36937)
(386000,4.3722)
(386001,4.37188)
(388000,4.37281)
(388001,4.37252)
(390000,4.36803)
(390001,4.36758)
(392000,4.36517)
(392001,4.36514)
(394000,4.3675)
(394001,4.36764)
(396000,4.37473)
(396001,4.37679)
(398000,4.36911)
(398001,4.36846)
(400000,4.36873)
(400001,4.37023)
(402000,4.36593)
(402001,4.36608)
(404000,4.37222)
(404001,4.37166)
(406000,4.36647)
(406001,4.36792)
(408000,4.3722)
(408001,4.37138)
(410000,4.3672)
(410001,4.36688)
(412000,4.3651)
(412001,4.36487)
(414000,4.36736)
(414001,4.36715)
(416000,4.36613)
(416001,4.3664)
(418000,4.3669)
(418001,4.3671)
(420000,4.36853)
(420001,4.36809)
(422000,4.36879)
(422001,4.36809)
(424000,4.37027)
(424001,4.37179)
(426000,4.37438)
(426001,4.37306)
(428000,4.36898)
(428001,4.36871)
(430000,4.36525)
(430001,4.36544)
(432000,4.36939)
(432001,4.36884)
(434000,4.37376)
(434001,4.37284)
(436000,4.37366)
(436001,4.37324)
(438000,4.38034)
(438001,4.38266)
(440000,4.37448)
(440001,4.37457)
(442000,4.37633)
(442001,4.3768)
(444000,4.3749)
(444001,4.37465)
(446000,4.37076)
(446001,4.36947)
(448000,4.36711)
(448001,4.36696)
(450000,4.36792)
(450001,4.36783)
(452000,4.36868)
(452001,4.36879)
(454000,4.36802)
(454001,4.36776)
(456000,4.37127)
(456001,4.3715)
(458000,4.3743)
(458001,4.374)
(460000,4.37205)
(460001,4.37203)
(462000,4.37429)
(462001,4.37424)
(464000,4.3698)
(464001,4.36975)
(466000,4.37242)
(466001,4.37376)
(468000,4.37603)
(468001,4.37515)
(470000,4.37292)
(470001,4.3729)
(472000,4.38552)
(472001,4.38355)
(474000,4.36729)
(474001,4.36789)
(476000,4.36626)
(476001,4.36925)
(478000,4.36896)
(478001,4.3687)
(480000,4.36453)
(480001,4.36459)
(482000,4.37283)
(482001,4.37344)
(484000,4.37079)
(484001,4.37066)
(486000,4.36731)
(486001,4.36753)
(488000,4.3626)
(488001,4.3626)
(490000,4.37095)
(490001,4.3708)
(492000,4.38277)
(492001,4.38118)
(494000,4.37226)
(494001,4.37203)
(496000,4.38692)
(496001,4.38542)
(498000,4.36705)
(498001,4.36693)
(500000,4.37147)

};
\addplot [blue]
coordinates {
(20001,4.67269)
(22000,4.66161)
(22001,4.66647)
(24000,4.64921)
(24001,4.64654)
(26000,4.63728)
(26001,4.63565)
(28000,4.62349)
(28001,4.62398)
(30000,4.62456)
(30001,4.62395)
(32000,4.6171)
(32001,4.61706)
(34000,4.6124)
(34001,4.61185)
(36000,4.61302)
(36001,4.61105)
(38000,4.60793)
(38001,4.60573)
(40000,4.60244)
(40001,4.60486)
(42000,4.5956)
(42001,4.59881)
(44000,4.58165)
(44001,4.58214)
(46000,4.58339)
(46001,4.58459)
(48000,4.5891)
(48001,4.58777)
(50000,4.57793)
(50001,4.57719)
(52000,4.56826)
(52001,4.56815)
(54000,4.569)
(54001,4.56893)
(56000,4.56806)
(56001,4.56705)
(58000,4.56885)
(58001,4.56706)
(60000,4.56047)
(60001,4.56183)
(62000,4.56438)
(62001,4.56438)
(64000,4.57082)
(64001,4.57132)
(66000,4.56589)
(66001,4.56652)
(68000,4.5714)
(68001,4.57181)
(70000,4.57254)
(70001,4.57104)
(72000,4.56384)
(72001,4.563)
(74000,4.56782)
(74001,4.56823)
(76000,4.56494)
(76001,4.56259)
(78000,4.56658)
(78001,4.5648)
(80000,4.56525)
(80001,4.56391)
(82000,4.56462)
(82001,4.56249)
(84000,4.55357)
(84001,4.555)
(86000,4.55088)
(86001,4.55147)
(88000,4.5555)
(88001,4.55368)
(90000,4.55232)
(90001,4.55025)
(92000,4.55063)
(92001,4.55103)
(94000,4.55492)
(94001,4.55549)
(96000,4.55717)
(96001,4.55725)
(98000,4.54424)
(98001,4.54447)
(100000,4.53965)
(100001,4.54025)
(102000,4.54638)
(102001,4.54883)
(104000,4.54802)
(104001,4.54945)
(106000,4.54631)
(106001,4.54597)
(108000,4.55551)
(108001,4.55611)
(110000,4.54738)
(110001,4.54565)
(112000,4.54619)
(112001,4.5465)
(114000,4.54973)
(114001,4.55082)
(116000,4.54069)
(116001,4.54075)
(118000,4.54548)
(118001,4.54609)
(120000,4.54178)
(120001,4.54157)
(122000,4.55196)
(122001,4.54755)
(124000,4.54821)
(124001,4.54729)
(126000,4.54107)
(126001,4.53998)
(128000,4.55225)
(128001,4.55133)
(130000,4.54236)
(130001,4.54069)
(132000,4.53719)
(132001,4.53569)
(134000,4.53829)
(134001,4.53854)
(136000,4.54269)
(136001,4.54191)
(138000,4.53349)
(138001,4.53363)
(140000,4.53305)
(140001,4.53421)
(142000,4.53909)
(142001,4.53965)
(144000,4.53897)
(144001,4.53795)
(146000,4.53538)
(146001,4.53602)
(148000,4.53551)
(148001,4.53606)
(150000,4.53992)
(150001,4.53985)
(152000,4.54758)
(152001,4.54546)
(154000,4.54526)
(154001,4.54548)
(156000,4.53739)
(156001,4.5373)
(158000,4.53944)
(158001,4.53979)
(160000,4.534)
(160001,4.53461)
(162000,4.52703)
(162001,4.52608)
(164000,4.52671)
(164001,4.52824)
(166000,4.52707)
(166001,4.52682)
(168000,4.53788)
(168001,4.53781)
(170000,4.52816)
(170001,4.52716)
(172000,4.53071)
(172001,4.53047)
(174000,4.53108)
(174001,4.53387)
(176000,4.53292)
(176001,4.53403)
(178000,4.53199)
(178001,4.5326)
(180000,4.53199)
(180001,4.53169)
(182000,4.53663)
(182001,4.53619)
(184000,4.53423)
(184001,4.5367)
(186000,4.52614)
(186001,4.52525)
(188000,4.52622)
(188001,4.52647)
(190000,4.53587)
(190001,4.53385)
(192000,4.53751)
(192001,4.53857)
(194000,4.53002)
(194001,4.53027)
(196000,4.53727)
(196001,4.53784)
(198000,4.52709)
(198001,4.52649)
(200000,4.53775)
(200001,4.53619)
(202000,4.53737)
(202001,4.53694)
(204000,4.54038)
(204001,4.54115)
(206000,4.53625)
(206001,4.53809)
(208000,4.54137)
(208001,4.54154)
(210000,4.53512)
(210001,4.5364)
(212000,4.53101)
(212001,4.53406)
(214000,4.52889)
(214001,4.5311)
(216000,4.53268)
(216001,4.53357)
(218000,4.5356)
(218001,4.53669)
(220000,4.53266)
(220001,4.5327)
(222000,4.53674)
(222001,4.53633)
(224000,4.53062)
(224001,4.53285)
(226000,4.52891)
(226001,4.52719)
(228000,4.52923)
(228001,4.52876)
(230000,4.52141)
(230001,4.52053)
(232000,4.51924)
(232001,4.52002)
(234000,4.52367)
(234001,4.52281)
(236000,4.52513)
(236001,4.52543)
(238000,4.52385)
(238001,4.5247)
(240000,4.52526)
(240001,4.52583)
(242000,4.53279)
(242001,4.53086)
(244000,4.52735)
(244001,4.52727)
(246000,4.54024)
(246001,4.54125)
(248000,4.52457)
(248001,4.52394)
(250000,4.52675)
(250001,4.52804)
(252000,4.53447)
(252001,4.53282)
(254000,4.52371)
(254001,4.52329)
(256000,4.52967)
(256001,4.52843)
(258000,4.5266)
(258001,4.52569)
(260000,4.52654)
(260001,4.52654)
(262000,4.53411)
(262001,4.53376)
(264000,4.5242)
(264001,4.52438)
(266000,4.52793)
(266001,4.52935)
(268000,4.52701)
(268001,4.52586)
(270000,4.52617)
(270001,4.52611)
(272000,4.53699)
(272001,4.53553)
(274000,4.52605)
(274001,4.52606)
(276000,4.52578)
(276001,4.52396)
(278000,4.51605)
(278001,4.51645)
(280000,4.52384)
(280001,4.52586)
(282000,4.53127)
(282001,4.53103)
(284000,4.52977)
(284001,4.52887)
(286000,4.52661)
(286001,4.52783)
(288000,4.52423)
(288001,4.52465)
(290000,4.52734)
(290001,4.52679)
(292000,4.52432)
(292001,4.5236)
(294000,4.52516)
(294001,4.52573)
(296000,4.52327)
(296001,4.52472)
(298000,4.52429)
(298001,4.52387)
(300000,4.52344)
(300001,4.52366)
(302000,4.52385)
(302001,4.52407)
(304000,4.52087)
(304001,4.51987)
(306000,4.52164)
(306001,4.5205)
(308000,4.51736)
(308001,4.51662)
(310000,4.519)
(310001,4.52015)
(312000,4.52199)
(312001,4.5222)
(314000,4.52412)
(314001,4.52348)
(316000,4.52713)
(316001,4.52755)
(318000,4.52647)
(318001,4.52847)
(320000,4.52636)
(320001,4.52613)
(322000,4.53158)
(322001,4.52949)
(324000,4.53124)
(324001,4.52992)
(326000,4.52429)
(326001,4.52486)
(328000,4.52275)
(328001,4.52473)
(330000,4.52534)
(330001,4.52506)
(332000,4.52055)
(332001,4.52039)
(334000,4.52342)
(334001,4.52224)
(336000,4.52395)
(336001,4.52221)
(338000,4.52318)
(338001,4.52216)
(340000,4.52676)
(340001,4.52716)
(342000,4.52373)
(342001,4.524)
(344000,4.53702)
(344001,4.53895)
(346000,4.52917)
(346001,4.53017)
(348000,4.52895)
(348001,4.52823)
(350000,4.53485)
(350001,4.53643)
(352000,4.53146)
(352001,4.53307)
(354000,4.53739)
(354001,4.53834)
(356000,4.53145)
(356001,4.53093)
(358000,4.52883)
(358001,4.52914)
(360000,4.52461)
(360001,4.52488)
(362000,4.52811)
(362001,4.52852)
(364000,4.51852)
(364001,4.51785)
(366000,4.51958)
(366001,4.5197)
(368000,4.51668)
(368001,4.51595)
(370000,4.52043)
(370001,4.52074)
(372000,4.53257)
(372001,4.53303)
(374000,4.52246)
(374001,4.52238)
(376000,4.526)
(376001,4.52622)
(378000,4.53182)
(378001,4.53173)
(380000,4.52429)
(380001,4.52463)
(382000,4.52705)
(382001,4.52831)
(384000,4.52256)
(384001,4.5223)
(386000,4.53413)
(386001,4.53481)
(388000,4.52883)
(388001,4.53033)
(390000,4.52008)
(390001,4.51948)
(392000,4.51973)
(392001,4.51843)
(394000,4.51763)
(394001,4.51912)
(396000,4.51995)
(396001,4.5214)
(398000,4.52099)
(398001,4.52278)
(400000,4.51684)
(400001,4.51701)
(402000,4.52367)
(402001,4.52326)
(404000,4.52388)
(404001,4.5233)
(406000,4.52289)
(406001,4.52266)
(408000,4.51949)
(408001,4.52113)
(410000,4.51803)
(410001,4.51789)
(412000,4.51846)
(412001,4.51837)
(414000,4.51882)
(414001,4.51794)
(416000,4.516)
(416001,4.51512)
(418000,4.51862)
(418001,4.51876)
(420000,4.52537)
(420001,4.52671)
(422000,4.51956)
(422001,4.51857)
(424000,4.51873)
(424001,4.51788)
(426000,4.52308)
(426001,4.52294)
(428000,4.53141)
(428001,4.53295)
(430000,4.51951)
(430001,4.51963)
(432000,4.51463)
(432001,4.51429)
(434000,4.51429)
(434001,4.51459)
(436000,4.51148)
(436001,4.5118)
(438000,4.5135)
(438001,4.51351)
(440000,4.52366)
(440001,4.52485)
(442000,4.52473)
(442001,4.52467)
(444000,4.51352)
(444001,4.5146)
(446000,4.51506)
(446001,4.51511)
(448000,4.51726)
(448001,4.51583)
(450000,4.51086)
(450001,4.51132)
(452000,4.51063)
(452001,4.5112)
(454000,4.51003)
(454001,4.50994)
(456000,4.5167)
(456001,4.51751)
(458000,4.52184)
(458001,4.52214)
(460000,4.52532)
(460001,4.52531)
(462000,4.52149)
(462001,4.52306)
(464000,4.51801)
(464001,4.51953)
(466000,4.5202)
(466001,4.52066)
(468000,4.51948)
(468001,4.518)
(470000,4.52024)
(470001,4.52004)
(472000,4.5193)
(472001,4.52147)
(474000,4.5185)
(474001,4.51919)
(476000,4.51421)
(476001,4.51375)
(478000,4.51935)
(478001,4.51908)
(480000,4.52133)
(480001,4.52151)
(482000,4.51742)
(482001,4.51716)
(484000,4.51859)
(484001,4.51854)
(486000,4.5158)
(486001,4.51666)
(488000,4.51146)
(488001,4.51218)
(490000,4.5153)
(490001,4.51651)
(492000,4.5135)
(492001,4.51338)
(494000,4.50815)
(494001,4.50752)
(496000,4.51281)
(496001,4.51267)
(498000,4.51595)
(498001,4.51518)
(500000,4.51088)

};
\addplot [red]
coordinates {
(20001,4.50703)
(22000,4.4881)
(22001,4.48759)
(24000,4.46603)
(24001,4.4657)
(26000,4.44658)
(26001,4.44704)
(28000,4.42927)
(28001,4.42984)
(30000,4.41945)
(30001,4.41882)
(32000,4.41002)
(32001,4.40944)
(34000,4.39537)
(34001,4.39464)
(36000,4.38673)
(36001,4.38608)
(38000,4.37813)
(38001,4.37856)
(40000,4.36813)
(40001,4.36863)
(42000,4.36125)
(42001,4.36113)
(44000,4.35549)
(44001,4.35504)
(46000,4.34827)
(46001,4.34821)
(48000,4.34354)
(48001,4.34361)
(50000,4.34161)
(50001,4.34259)
(52000,4.33303)
(52001,4.33277)
(54000,4.32908)
(54001,4.32949)
(56000,4.32615)
(56001,4.32665)
(58000,4.31798)
(58001,4.31782)
(60000,4.32678)
(60001,4.32668)
(62000,4.30986)
(62001,4.30946)
(64000,4.30655)
(64001,4.30639)
(66000,4.30649)
(66001,4.30657)
(68000,4.30198)
(68001,4.30179)
(70000,4.29434)
(70001,4.29464)
(72000,4.29449)
(72001,4.29416)
(74000,4.29072)
(74001,4.29069)
(76000,4.2876)
(76001,4.28767)
(78000,4.28471)
(78001,4.28464)
(80000,4.28467)
(80001,4.28504)
(82000,4.27934)
(82001,4.27961)
(84000,4.2801)
(84001,4.27992)
(86000,4.27521)
(86001,4.27504)
(88000,4.27477)
(88001,4.27489)
(90000,4.27353)
(90001,4.27348)
(92000,4.26804)
(92001,4.2682)
(94000,4.2702)
(94001,4.27027)
(96000,4.26987)
(96001,4.27012)
(98000,4.2674)
(98001,4.26791)
(100000,4.26643)
(100001,4.26615)
(102000,4.26257)
(102001,4.26226)
(104000,4.25948)
(104001,4.25919)
(106000,4.26139)
(106001,4.26127)
(108000,4.25902)
(108001,4.25902)
(110000,4.25721)
(110001,4.25695)
(112000,4.25583)
(112001,4.25578)
(114000,4.25524)
(114001,4.25538)
(116000,4.25343)
(116001,4.25357)
(118000,4.24869)
(118001,4.24854)
(120000,4.25068)
(120001,4.25057)
(122000,4.24891)
(122001,4.24886)
(124000,4.24713)
(124001,4.24705)
(126000,4.24934)
(126001,4.24921)
(128000,4.24953)
(128001,4.24944)
(130000,4.24598)
(130001,4.2458)
(132000,4.24471)
(132001,4.24461)
(134000,4.2414)
(134001,4.24148)
(136000,4.24256)
(136001,4.24253)
(138000,4.23873)
(138001,4.2387)
(140000,4.2392)
(140001,4.23913)
(142000,4.23782)
(142001,4.23801)
(144000,4.23888)
(144001,4.23896)
(146000,4.23442)
(146001,4.23434)
(148000,4.23405)
(148001,4.23384)
(150000,4.23585)
(150001,4.23577)
(152000,4.2335)
(152001,4.2334)
(154000,4.23157)
(154001,4.23154)
(156000,4.23263)
(156001,4.23243)
(158000,4.23058)
(158001,4.23055)
(160000,4.23315)
(160001,4.23285)
(162000,4.22785)
(162001,4.22785)
(164000,4.22868)
(164001,4.22879)
(166000,4.22839)
(166001,4.22829)
(168000,4.22762)
(168001,4.2277)
(170000,4.22741)
(170001,4.22732)
(172000,4.22634)
(172001,4.2263)
(174000,4.22375)
(174001,4.22382)
(176000,4.22294)
(176001,4.22311)
(178000,4.22311)
(178001,4.22313)
(180000,4.22101)
(180001,4.22101)
(182000,4.22222)
(182001,4.22238)
(184000,4.22224)
(184001,4.22233)
(186000,4.21904)
(186001,4.21891)
(188000,4.21861)
(188001,4.21855)
(190000,4.21899)
(190001,4.21896)
(192000,4.21885)
(192001,4.21881)
(194000,4.2178)
(194001,4.21781)
(196000,4.21786)
(196001,4.21794)
(198000,4.21574)
(198001,4.21561)
(200000,4.21478)
(200001,4.21473)
(202000,4.21573)
(202001,4.21571)
(204000,4.21604)
(204001,4.216)
(206000,4.21582)
(206001,4.21598)
(208000,4.21459)
(208001,4.21446)
(210000,4.21176)
(210001,4.21171)
(212000,4.21604)
(212001,4.21605)
(214000,4.2132)
(214001,4.21303)
(216000,4.21125)
(216001,4.2112)
(218000,4.21297)
(218001,4.21292)
(220000,4.21029)
(220001,4.21029)
(222000,4.20947)
(222001,4.20953)
(224000,4.20971)
(224001,4.2098)
(226000,4.20956)
(226001,4.20972)
(228000,4.20997)
(228001,4.21009)
(230000,4.20749)
(230001,4.20749)
(232000,4.20873)
(232001,4.20879)
(234000,4.20868)
(234001,4.20872)
(236000,4.2076)
(236001,4.20757)
(238000,4.20822)
(238001,4.20827)
(240000,4.20663)
(240001,4.20662)
(242000,4.20994)
(242001,4.20977)
(244000,4.20534)
(244001,4.20537)
(246000,4.20544)
(246001,4.20539)
(248000,4.2056)
(248001,4.20556)
(250000,4.20356)
(250001,4.20354)
(252000,4.20359)
(252001,4.20356)
(254000,4.20313)
(254001,4.20313)
(256000,4.20221)
(256001,4.20212)
(258000,4.2033)
(258001,4.20327)
(260000,4.20252)
(260001,4.2025)
(262000,4.20164)
(262001,4.20164)
(264000,4.2014)
(264001,4.20135)
(266000,4.20267)
(266001,4.20251)
(268000,4.20062)
(268001,4.20064)
(270000,4.20187)
(270001,4.202)
(272000,4.20093)
(272001,4.20098)
(274000,4.20151)
(274001,4.2015)
(276000,4.20066)
(276001,4.20061)
(278000,4.19911)
(278001,4.19917)
(280000,4.19913)
(280001,4.19908)
(282000,4.20003)
(282001,4.19988)
(284000,4.19929)
(284001,4.19941)
(286000,4.19873)
(286001,4.19867)
(288000,4.1976)
(288001,4.19754)
(290000,4.19626)
(290001,4.19626)
(292000,4.19676)
(292001,4.1968)
(294000,4.19741)
(294001,4.19742)
(296000,4.19819)
(296001,4.19829)
(298000,4.19673)
(298001,4.19668)
(300000,4.1962)
(300001,4.19616)
(302000,4.19618)
(302001,4.1962)
(304000,4.1959)
(304001,4.19586)
(306000,4.19591)
(306001,4.19597)
(308000,4.19505)
(308001,4.19502)
(310000,4.19478)
(310001,4.1948)
(312000,4.19452)
(312001,4.19441)
(314000,4.19543)
(314001,4.19545)
(316000,4.1949)
(316001,4.19496)
(318000,4.19342)
(318001,4.19339)
(320000,4.19465)
(320001,4.19456)
(322000,4.19401)
(322001,4.19413)
(324000,4.19216)
(324001,4.19211)
(326000,4.19326)
(326001,4.19325)
(328000,4.19174)
(328001,4.19175)
(330000,4.19125)
(330001,4.19129)
(332000,4.19167)
(332001,4.19172)
(334000,4.19104)
(334001,4.19107)
(336000,4.19211)
(336001,4.19216)
(338000,4.19183)
(338001,4.19186)
(340000,4.19175)
(340001,4.19171)
(342000,4.18979)
(342001,4.18977)
(344000,4.1933)
(344001,4.19344)
(346000,4.19006)
(346001,4.19006)
(348000,4.19094)
(348001,4.19095)
(350000,4.19157)
(350001,4.19157)
(352000,4.18896)
(352001,4.18891)
(354000,4.19036)
(354001,4.19043)
(356000,4.18948)
(356001,4.18948)
(358000,4.18824)
(358001,4.18824)
(360000,4.1887)
(360001,4.1887)
(362000,4.18839)
(362001,4.18834)
(364000,4.18787)
(364001,4.18791)
(366000,4.18876)
(366001,4.18882)
(368000,4.18928)
(368001,4.18927)
(370000,4.18682)
(370001,4.18679)
(372000,4.18657)
(372001,4.18659)
(374000,4.18802)
(374001,4.18808)
(376000,4.18735)
(376001,4.18732)
(378000,4.18778)
(378001,4.1879)
(380000,4.18734)
(380001,4.18737)
(382000,4.18714)
(382001,4.18716)
(384000,4.18698)
(384001,4.18694)
(386000,4.18659)
(386001,4.18657)
(388000,4.18609)
(388001,4.18605)
(390000,4.18548)
(390001,4.18545)
(392000,4.18506)
(392001,4.18509)
(394000,4.186)
(394001,4.18599)
(396000,4.18541)
(396001,4.1854)
(398000,4.18552)
(398001,4.18551)
(400000,4.18474)
(400001,4.18478)
(402000,4.18591)
(402001,4.18589)
(404000,4.18494)
(404001,4.18492)
(406000,4.18491)
(406001,4.1849)
(408000,4.18447)
(408001,4.18441)
(410000,4.18469)
(410001,4.18477)
(412000,4.1856)
(412001,4.18554)
(414000,4.18437)
(414001,4.18442)
(416000,4.18345)
(416001,4.18343)
(418000,4.18382)
(418001,4.18388)
(420000,4.18351)
(420001,4.18351)
(422000,4.18317)
(422001,4.18312)
(424000,4.18332)
(424001,4.18327)
(426000,4.18181)
(426001,4.18177)
(428000,4.18323)
(428001,4.18322)
(430000,4.18271)
(430001,4.18272)
(432000,4.18311)
(432001,4.18308)
(434000,4.18197)
(434001,4.18191)
(436000,4.18249)
(436001,4.18251)
(438000,4.18207)
(438001,4.18208)
(440000,4.18193)
(440001,4.18194)
(442000,4.18294)
(442001,4.18292)
(444000,4.18116)
(444001,4.18113)
(446000,4.18029)
(446001,4.18031)
(448000,4.18184)
(448001,4.18185)
(450000,4.18042)
(450001,4.1804)
(452000,4.18139)
(452001,4.18141)
(454000,4.18144)
(454001,4.18142)
(456000,4.18041)
(456001,4.18045)
(458000,4.18068)
(458001,4.18071)
(460000,4.18013)
(460001,4.18013)
(462000,4.17962)
(462001,4.17966)
(464000,4.18006)
(464001,4.18004)
(466000,4.17999)
(466001,4.17996)
(468000,4.18067)
(468001,4.18062)
(470000,4.18034)
(470001,4.18032)
(472000,4.18024)
(472001,4.18022)
(474000,4.17998)
(474001,4.18001)
(476000,4.17979)
(476001,4.17977)
(478000,4.17949)
(478001,4.17948)
(480000,4.17933)
(480001,4.17929)
(482000,4.1783)
(482001,4.17831)
(484000,4.17928)
(484001,4.17929)
(486000,4.17908)
(486001,4.17906)
(488000,4.17938)
(488001,4.17935)
(490000,4.17823)
(490001,4.17824)
(492000,4.17864)
(492001,4.17865)
(494000,4.18001)
(494001,4.18009)
(496000,4.17821)
(496001,4.17818)
(498000,4.17771)
(498001,4.17769)
(500000,4.17727)

};
\path [draw=black, fill opacity=0] (axis cs:20001,4.17727)--(axis cs:500000,4.17727);

\path [draw=black, fill opacity=0] (axis cs:500000,4.17727)--(axis cs:500000,4.7523);

\path [draw=black, fill opacity=0] (axis cs:20001,4.17727)--(axis cs:20001,4.7523);

\path [draw=black, fill opacity=0] (axis cs:20001,4.7523)--(axis cs:500000,4.7523);

\end{axis}

\end{tikzpicture}

==> train_BatchNorm_loss.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={Epochs},
ylabel={loss},
xmin=10, xmax=250,
ymin=0, ymax=0.35,
axis on top,
xtick={0,50,100,150,200,250},
xticklabels={,50,100,150,200,250},
legend entries={{Adagrad},{Adam},{\NAME},{Momentum}}
]
\addplot [green!50.196078431372548!black]
coordinates {
(10,0.329384615384615)
(11,0.313389743589744)
(12,0.277025641025641)
(13,0.251510256410256)
(14,0.239051282051282)
(15,0.219748717948718)
(16,0.201794871794872)
(17,0.194133333333333)
(18,0.202248717948718)
(19,0.180587179487179)
(20,0.170789743589744)
(21,0.155453846153846)
(22,0.145379487179487)
(23,0.144966666666667)
(24,0.137887179487179)
(25,0.13104358974359)
(26,0.121105128205128)
(27,0.118502564102564)
(28,0.0977051282051282)
(29,0.107107692307692)
(30,0.103902564102564)
(31,0.091625641025641)
(32,0.0859487179487179)
(33,0.0847923076923077)
(34,0.0806666666666667)
(35,0.0844564102564102)
(36,0.0745282051282051)
(37,0.0714179487179487)
(38,0.0705076923076923)
(39,0.0785282051282051)
(40,0.068751282051282)
(41,0.0668358974358974)
(42,0.067074358974359)
(43,0.0627871794871795)
(44,0.0626051282051282)
(45,0.0580051282051282)
(46,0.0562410256410256)
(47,0.0549974358974359)
(48,0.0520282051282051)
(49,0.0582794871794872)
(50,0.0528974358974359)
(51,0.0543102564102564)
(52,0.0519)
(53,0.0540025641025641)
(54,0.0529923076923077)
(55,0.0532820512820513)
(56,0.0513769230769231)
(57,0.0517282051282051)
(58,0.0521076923076923)
(59,0.0498102564102564)
(60,0.0496794871794872)
(61,0.0467461538461538)
(62,0.0488051282051282)
(63,0.0472948717948718)
(64,0.0460692307692308)
(65,0.0479)
(66,0.0449948717948718)
(67,0.0482179487179487)
(68,0.0461410256410256)
(69,0.0455871794871795)
(70,0.0439461538461538)
(71,0.044974358974359)
(72,0.0448564102564103)
(73,0.0431)
(74,0.0445897435897436)
(75,0.0437051282051282)
(76,0.0423282051282051)
(77,0.0454641025641026)
(78,0.0455615384615385)
(79,0.0436128205128205)
(80,0.0450205128205128)
(81,0.0438794871794872)
(82,0.0436589743589743)
(83,0.0451051282051282)
(84,0.0406025641025641)
(85,0.0458179487179487)
(86,0.0442307692307692)
(87,0.0413487179487179)
(88,0.0439384615384615)
(89,0.0457615384615385)
(90,0.041325641025641)
(91,0.0411128205128205)
(92,0.0441230769230769)
(93,0.0419102564102564)
(94,0.0417666666666667)
(95,0.0441153846153846)
(96,0.0422307692307692)
(97,0.0421179487179487)
(98,0.0453205128205128)
(99,0.0402384615384615)
(100,0.0424487179487179)
(101,0.0422871794871795)
(102,0.0424102564102564)
(103,0.0419051282051282)
(104,0.0405564102564103)
(105,0.040525641025641)
(106,0.0415076923076923)
(107,0.0422948717948718)
(108,0.0422153846153846)
(109,0.0418974358974359)
(110,0.0391282051282051)
(111,0.0433794871794872)
(112,0.0434589743589743)
(113,0.042251282051282)
(114,0.0415179487179487)
(115,0.0429230769230769)
(116,0.0432076923076923)
(117,0.0428)
(118,0.0421871794871795)
(119,0.0416974358974359)
(120,0.0460051282051282)
(121,0.0411102564102564)
(122,0.0396512820512821)
(123,0.0427153846153846)
(124,0.0424205128205128)
(125,0.0412487179487179)
(126,0.0419512820512821)
(127,0.0430717948717949)
(128,0.0399205128205128)
(129,0.0443589743589744)
(130,0.0423410256410256)
(131,0.0418102564102564)
(132,0.0428102564102564)
(133,0.0407846153846154)
(134,0.0458769230769231)
(135,0.0443282051282051)
(136,0.0414538461538461)
(137,0.0425769230769231)
(138,0.0452307692307692)
(139,0.042925641025641)
(140,0.0444564102564102)
(141,0.0416153846153846)
(142,0.0413794871794872)
(143,0.0416615384615385)
(144,0.0402564102564103)
(145,0.0421461538461538)
(146,0.0421179487179487)
(147,0.0406128205128205)
(148,0.0430358974358974)
(149,0.0409794871794872)
(150,0.0427230769230769)
(151,0.0436487179487179)
(152,0.0423615384615384)
(153,0.0383641025641026)
(154,0.043351282051282)
(155,0.0426102564102564)
(156,0.0416410256410256)
(157,0.0419666666666667)
(158,0.0405051282051282)
(159,0.0420871794871795)
(160,0.0400333333333333)
(161,0.044374358974359)
(162,0.0409615384615385)
(163,0.0419769230769231)
(164,0.0425794871794872)
(165,0.0407282051282051)
(166,0.0426307692307692)
(167,0.0415974358974359)
(168,0.0445282051282051)
(169,0.0423487179487179)
(170,0.0401564102564102)
(171,0.0408538461538461)
(172,0.0381717948717949)
(173,0.0421974358974359)
(174,0.0427871794871795)
(175,0.0414)
(176,0.0397410256410256)
(177,0.0425205128205128)
(178,0.0446897435897436)
(179,0.0394923076923077)
(180,0.0424358974358974)
(181,0.0419025641025641)
(182,0.044725641025641)
(183,0.0414974358974359)
(184,0.0408666666666667)
(185,0.0386564102564102)
(186,0.0416769230769231)
(187,0.0442666666666667)
(188,0.0451717948717949)
(189,0.0420666666666667)
(190,0.0418692307692308)
(191,0.0406769230769231)
(192,0.0404820512820513)
(193,0.0429333333333333)
(194,0.0426)
(195,0.0436461538461538)
(196,0.0414051282051282)
(197,0.0422897435897436)
(198,0.0406128205128205)
(199,0.0421717948717949)
(200,0.0452102564102564)
(201,0.0451641025641026)
(202,0.0421564102564102)
(203,0.0413769230769231)
(204,0.0402410256410256)
(205,0.0413923076923077)
(206,0.0416461538461538)
(207,0.0423641025641026)
(208,0.040074358974359)
(209,0.0410128205128205)
(210,0.0408871794871795)
(211,0.0418)
(212,0.0411051282051282)
(213,0.0421384615384615)
(214,0.0432846153846154)
(215,0.0428897435897436)
(216,0.0407538461538461)
(217,0.0428538461538462)
(218,0.0435)
(219,0.0421923076923077)
(220,0.043051282051282)
(221,0.0462102564102564)
(222,0.0421615384615384)
(223,0.0400282051282051)
(224,0.0386615384615385)
(225,0.0415102564102564)
(226,0.0433051282051282)
(227,0.0410153846153846)
(228,0.0416435897435897)
(229,0.044)
(230,0.0436794871794872)
(231,0.0417051282051282)
(232,0.0402307692307692)
(233,0.0402461538461538)
(234,0.0397897435897436)
(235,0.0408487179487179)
(236,0.0403025641025641)
(237,0.0423102564102564)
(238,0.0431384615384615)
(239,0.041874358974359)
(240,0.042374358974359)
(241,0.0403717948717949)
(242,0.0416948717948718)
(243,0.0439)
(244,0.0421282051282051)
(245,0.042474358974359)
(246,0.0409)
(247,0.0438358974358974)
(248,0.0443717948717949)
(249,0.0413769230769231)
(250,0.041196)

};
\addplot [blue]
coordinates {
(10,0.330982051282051)
(11,0.313684615384615)
(12,0.30234358974359)
(13,0.275825641025641)
(14,0.257441025641026)
(15,0.253553846153846)
(16,0.245869230769231)
(17,0.203805128205128)
(18,0.213905128205128)
(19,0.185774358974359)
(20,0.172274358974359)
(21,0.171561538461538)
(22,0.160774358974359)
(23,0.147353846153846)
(24,0.165397435897436)
(25,0.153448717948718)
(26,0.147061538461538)
(27,0.134720512820513)
(28,0.112087179487179)
(29,0.124207692307692)
(30,0.109658974358974)
(31,0.114530769230769)
(32,0.1096)
(33,0.0952487179487179)
(34,0.108302564102564)
(35,0.0916692307692308)
(36,0.0964435897435897)
(37,0.0897615384615385)
(38,0.085151282051282)
(39,0.0880564102564102)
(40,0.075851282051282)
(41,0.0832205128205128)
(42,0.082225641025641)
(43,0.0760564102564102)
(44,0.0756666666666666)
(45,0.0713794871794871)
(46,0.0730948717948718)
(47,0.0707641025641026)
(48,0.0683641025641026)
(49,0.0654717948717949)
(50,0.0650230769230769)
(51,0.0667461538461538)
(52,0.0638538461538461)
(53,0.0646410256410256)
(54,0.0607102564102564)
(55,0.0637846153846154)
(56,0.0616794871794872)
(57,0.0615615384615384)
(58,0.0582358974358974)
(59,0.0602051282051282)
(60,0.0608128205128205)
(61,0.0571025641025641)
(62,0.0582461538461538)
(63,0.0563615384615384)
(64,0.0554384615384615)
(65,0.0554051282051282)
(66,0.0550717948717949)
(67,0.0541589743589744)
(68,0.0529230769230769)
(69,0.0516615384615385)
(70,0.0548487179487179)
(71,0.0486897435897436)
(72,0.0537205128205128)
(73,0.0510717948717949)
(74,0.0543102564102564)
(75,0.0500128205128205)
(76,0.0496)
(77,0.0494564102564103)
(78,0.0475666666666667)
(79,0.0501128205128205)
(80,0.0467769230769231)
(81,0.0492461538461538)
(82,0.0504794871794872)
(83,0.0497282051282051)
(84,0.0509615384615384)
(85,0.0493153846153846)
(86,0.0464025641025641)
(87,0.0492692307692308)
(88,0.0487666666666667)
(89,0.0463923076923077)
(90,0.050151282051282)
(91,0.048051282051282)
(92,0.0491282051282051)
(93,0.0471051282051282)
(94,0.0483615384615384)
(95,0.0467717948717949)
(96,0.0462897435897436)
(97,0.0475615384615385)
(98,0.0471897435897436)
(99,0.0462974358974359)
(100,0.0455333333333333)
(101,0.0508051282051282)
(102,0.0456025641025641)
(103,0.0479538461538461)
(104,0.0481230769230769)
(105,0.0472230769230769)
(106,0.0480564102564102)
(107,0.0458076923076923)
(108,0.0457897435897436)
(109,0.0473666666666666)
(110,0.0484128205128205)
(111,0.0449923076923077)
(112,0.0469128205128205)
(113,0.0467153846153846)
(114,0.0473153846153846)
(115,0.0478128205128205)
(116,0.0463025641025641)
(117,0.0461589743589743)
(118,0.0466666666666667)
(119,0.0449948717948718)
(120,0.0490717948717948)
(121,0.0499769230769231)
(122,0.0471615384615384)
(123,0.0437051282051282)
(124,0.044948717948718)
(125,0.0484769230769231)
(126,0.0478102564102564)
(127,0.0453589743589743)
(128,0.0476307692307692)
(129,0.0450410256410256)
(130,0.0453435897435897)
(131,0.0469461538461538)
(132,0.044748717948718)
(133,0.0466025641025641)
(134,0.0495538461538461)
(135,0.0471205128205128)
(136,0.0467948717948718)
(137,0.048374358974359)
(138,0.0467769230769231)
(139,0.0461564102564102)
(140,0.0443410256410256)
(141,0.0493025641025641)
(142,0.0481282051282051)
(143,0.0460358974358974)
(144,0.0496717948717948)
(145,0.0471538461538461)
(146,0.0486897435897436)
(147,0.0464794871794872)
(148,0.0455564102564103)
(149,0.0452076923076923)
(150,0.0442769230769231)
(151,0.0461025641025641)
(152,0.0451076923076923)
(153,0.0461589743589743)
(154,0.0476102564102564)
(155,0.0454282051282051)
(156,0.0459461538461538)
(157,0.0484179487179487)
(158,0.0448282051282051)
(159,0.0464025641025641)
(160,0.0456641025641026)
(161,0.0480923076923077)
(162,0.0488974358974359)
(163,0.0459025641025641)
(164,0.0443897435897436)
(165,0.0452358974358974)
(166,0.0468641025641026)
(167,0.0464230769230769)
(168,0.0458333333333333)
(169,0.0446358974358974)
(170,0.0461102564102564)
(171,0.0503051282051282)
(172,0.0430102564102564)
(173,0.0481333333333333)
(174,0.0495384615384615)
(175,0.0461820512820513)
(176,0.0449641025641026)
(177,0.045125641025641)
(178,0.0482384615384615)
(179,0.0471641025641025)
(180,0.0465615384615385)
(181,0.0478230769230769)
(182,0.0488820512820513)
(183,0.0443923076923077)
(184,0.0453102564102564)
(185,0.0483102564102564)
(186,0.0476153846153846)
(187,0.0449025641025641)
(188,0.0461820512820513)
(189,0.0451461538461538)
(190,0.0466410256410256)
(191,0.0458025641025641)
(192,0.0461948717948718)
(193,0.0452102564102564)
(194,0.0474487179487179)
(195,0.0446564102564102)
(196,0.0483538461538461)
(197,0.0463641025641026)
(198,0.0459692307692308)
(199,0.0449871794871795)
(200,0.0451717948717949)
(201,0.0438589743589744)
(202,0.043474358974359)
(203,0.0447846153846154)
(204,0.0432794871794872)
(205,0.0460410256410256)
(206,0.0454589743589743)
(207,0.0465025641025641)
(208,0.0470128205128205)
(209,0.0468589743589743)
(210,0.0464948717948718)
(211,0.046)
(212,0.0452461538461538)
(213,0.0453153846153846)
(214,0.0446666666666667)
(215,0.0451435897435897)
(216,0.0464461538461538)
(217,0.0492487179487179)
(218,0.0460179487179487)
(219,0.0483128205128205)
(220,0.0460871794871795)
(221,0.0459179487179487)
(222,0.0453846153846154)
(223,0.0458025641025641)
(224,0.0482846153846154)
(225,0.0458102564102564)
(226,0.0485076923076923)
(227,0.0451974358974359)
(228,0.0461102564102564)
(229,0.0449717948717949)
(230,0.0469846153846154)
(231,0.0467179487179487)
(232,0.0434230769230769)
(233,0.0463435897435897)
(234,0.0450025641025641)
(235,0.0446692307692308)
(236,0.0459128205128205)
(237,0.0449230769230769)
(238,0.0450128205128205)
(239,0.0465897435897436)
(240,0.0485410256410256)
(241,0.0480358974358974)
(242,0.0440487179487179)
(243,0.0467333333333333)
(244,0.0448307692307692)
(245,0.0441410256410256)
(246,0.0450487179487179)
(247,0.0456025641025641)
(248,0.0470307692307692)
(249,0.0450307692307692)
(250,0.046488)

};
\addplot [red]
coordinates {
(10,0.260330769230769)
(11,0.251464102564103)
(12,0.232969230769231)
(13,0.201828205128205)
(14,0.1937)
(15,0.182664102564103)
(16,0.170423076923077)
(17,0.171594871794872)
(18,0.148761538461538)
(19,0.139397435897436)
(20,0.146623076923077)
(21,0.135884615384615)
(22,0.132807692307692)
(23,0.120879487179487)
(24,0.119330769230769)
(25,0.107241025641026)
(26,0.109753846153846)
(27,0.111620512820513)
(28,0.0989948717948718)
(29,0.0921538461538461)
(30,0.0986871794871795)
(31,0.0894846153846154)
(32,0.0818871794871795)
(33,0.0910435897435897)
(34,0.0833897435897436)
(35,0.0773641025641025)
(36,0.0773358974358974)
(37,0.0716102564102564)
(38,0.0823820512820513)
(39,0.0749025641025641)
(40,0.0708897435897436)
(41,0.0614692307692308)
(42,0.0684692307692308)
(43,0.0650205128205128)
(44,0.0592230769230769)
(45,0.0623153846153846)
(46,0.0671487179487179)
(47,0.0578897435897436)
(48,0.0532153846153846)
(49,0.0609384615384616)
(50,0.0580205128205128)
(51,0.0557717948717949)
(52,0.0540384615384615)
(53,0.0544102564102564)
(54,0.0498641025641025)
(55,0.0514769230769231)
(56,0.0564)
(57,0.047525641025641)
(58,0.0480871794871795)
(59,0.0505410256410256)
(60,0.0468923076923077)
(61,0.0492538461538461)
(62,0.0485692307692308)
(63,0.0448128205128205)
(64,0.0444102564102564)
(65,0.0465794871794872)
(66,0.039625641025641)
(67,0.0475051282051282)
(68,0.0432)
(69,0.0432948717948718)
(70,0.0430102564102564)
(71,0.0418717948717949)
(72,0.0470923076923077)
(73,0.0445692307692308)
(74,0.0435692307692307)
(75,0.0406538461538461)
(76,0.0387564102564102)
(77,0.0399692307692308)
(78,0.0381384615384615)
(79,0.0372102564102564)
(80,0.0378307692307692)
(81,0.037625641025641)
(82,0.0406564102564102)
(83,0.0355435897435897)
(84,0.0387564102564103)
(85,0.0374487179487179)
(86,0.0379897435897436)
(87,0.0394384615384615)
(88,0.0386589743589743)
(89,0.0376487179487179)
(90,0.0380435897435897)
(91,0.0374717948717949)
(92,0.0384435897435897)
(93,0.035751282051282)
(94,0.0368025641025641)
(95,0.0337179487179487)
(96,0.034025641025641)
(97,0.0363307692307692)
(98,0.0343461538461538)
(99,0.0343846153846154)
(100,0.0355641025641026)
(101,0.0351282051282051)
(102,0.0339)
(103,0.0328128205128205)
(104,0.0324897435897436)
(105,0.037074358974359)
(106,0.0304487179487179)
(107,0.0327820512820513)
(108,0.0353846153846154)
(109,0.0320102564102564)
(110,0.0325948717948718)
(111,0.0315589743589743)
(112,0.0367179487179487)
(113,0.0322794871794872)
(114,0.0329358974358974)
(115,0.0306410256410256)
(116,0.031351282051282)
(117,0.0301)
(118,0.0313487179487179)
(119,0.0304307692307692)
(120,0.0332435897435897)
(121,0.0338641025641026)
(122,0.031925641025641)
(123,0.0298820512820513)
(124,0.0292435897435897)
(125,0.0303282051282051)
(126,0.0302769230769231)
(127,0.0306564102564102)
(128,0.0330923076923077)
(129,0.0283589743589743)
(130,0.0311897435897436)
(131,0.0307615384615384)
(132,0.0307538461538461)
(133,0.0300769230769231)
(134,0.0322717948717949)
(135,0.0302205128205128)
(136,0.0291128205128205)
(137,0.0294333333333333)
(138,0.0283153846153846)
(139,0.0278307692307692)
(140,0.0304615384615385)
(141,0.0273461538461538)
(142,0.0293051282051282)
(143,0.031651282051282)
(144,0.0301615384615385)
(145,0.0296410256410256)
(146,0.0296871794871795)
(147,0.0289102564102564)
(148,0.0266461538461538)
(149,0.0280923076923077)
(150,0.0286358974358974)
(151,0.0254051282051282)
(152,0.0282435897435897)
(153,0.0272358974358974)
(154,0.0300871794871795)
(155,0.0306076923076923)
(156,0.0273846153846154)
(157,0.0266538461538461)
(158,0.026974358974359)
(159,0.0292025641025641)
(160,0.0261282051282051)
(161,0.026674358974359)
(162,0.0259615384615385)
(163,0.0289205128205128)
(164,0.025974358974359)
(165,0.0266897435897436)
(166,0.0283282051282051)
(167,0.0288923076923077)
(168,0.0248897435897436)
(169,0.0268435897435897)
(170,0.0271641025641026)
(171,0.026125641025641)
(172,0.0250897435897436)
(173,0.0268230769230769)
(174,0.0278974358974359)
(175,0.0251666666666667)
(176,0.0264051282051282)
(177,0.0268615384615385)
(178,0.0261025641025641)
(179,0.0260102564102564)
(180,0.0239794871794872)
(181,0.0282974358974359)
(182,0.0285358974358974)
(183,0.0276564102564102)
(184,0.0284589743589744)
(185,0.0257179487179487)
(186,0.0294666666666667)
(187,0.0243153846153846)
(188,0.0243435897435897)
(189,0.0251179487179487)
(190,0.0267205128205128)
(191,0.0264051282051282)
(192,0.0294282051282051)
(193,0.0254358974358974)
(194,0.0240384615384615)
(195,0.026551282051282)
(196,0.027751282051282)
(197,0.0255564102564102)
(198,0.0272589743589744)
(199,0.0245717948717949)
(200,0.0274871794871795)
(201,0.0254333333333333)
(202,0.0258358974358974)
(203,0.0250384615384615)
(204,0.0254333333333333)
(205,0.0251487179487179)
(206,0.0265923076923077)
(207,0.0254871794871795)
(208,0.0229948717948718)
(209,0.0252820512820513)
(210,0.0244230769230769)
(211,0.0249435897435897)
(212,0.0248615384615385)
(213,0.0241487179487179)
(214,0.0307692307692308)
(215,0.0269435897435897)
(216,0.0259025641025641)
(217,0.0235589743589744)
(218,0.0260564102564102)
(219,0.0241487179487179)
(220,0.0247282051282051)
(221,0.0229820512820513)
(222,0.0251564102564102)
(223,0.0259384615384615)
(224,0.0261461538461538)
(225,0.0248230769230769)
(226,0.0248564102564102)
(227,0.0240307692307692)
(228,0.024925641025641)
(229,0.0232589743589744)
(230,0.0250794871794872)
(231,0.0245615384615385)
(232,0.0249307692307692)
(233,0.0249205128205128)
(234,0.0228692307692308)
(235,0.0259564102564102)
(236,0.0233564102564102)
(237,0.0243897435897436)
(238,0.0259871794871795)
(239,0.0232205128205128)
(240,0.0237025641025641)
(241,0.024651282051282)
(242,0.0232692307692308)
(243,0.0231564102564102)
(244,0.0232435897435897)
(245,0.0225076923076923)
(246,0.0234846153846154)
(247,0.0260076923076923)
(248,0.0245692307692308)
(249,0.0236641025641026)
(250,0.02434)

};
\addplot [black]
coordinates {
(10,0.304874358974359)
(11,0.292664102564102)
(12,0.281002564102564)
(13,0.256133333333333)
(14,0.242797435897436)
(15,0.234348717948718)
(16,0.221207692307692)
(17,0.201864102564102)
(18,0.182807692307692)
(19,0.171346153846154)
(20,0.168864102564103)
(21,0.155287179487179)
(22,0.159551282051282)
(23,0.154279487179487)
(24,0.153135897435897)
(25,0.128882051282051)
(26,0.136530769230769)
(27,0.127207692307692)
(28,0.111094871794872)
(29,0.108864102564103)
(30,0.105951282051282)
(31,0.1109)
(32,0.0912410256410256)
(33,0.0974307692307692)
(34,0.0950641025641025)
(35,0.0847282051282051)
(36,0.0913333333333333)
(37,0.0795717948717948)
(38,0.0799410256410256)
(39,0.0791974358974359)
(40,0.0719564102564102)
(41,0.0671564102564103)
(42,0.0717512820512821)
(43,0.0684564102564102)
(44,0.0647923076923077)
(45,0.0655076923076923)
(46,0.0638794871794872)
(47,0.0628615384615384)
(48,0.0559717948717949)
(49,0.0548564102564103)
(50,0.0565282051282051)
(51,0.0565589743589743)
(52,0.0524410256410256)
(53,0.0575410256410256)
(54,0.0511461538461538)
(55,0.0488435897435897)
(56,0.0521615384615385)
(57,0.0500871794871795)
(58,0.0516717948717949)
(59,0.0546435897435897)
(60,0.0482179487179487)
(61,0.0467615384615385)
(62,0.0462846153846154)
(63,0.0522589743589743)
(64,0.0451897435897436)
(65,0.0480846153846154)
(66,0.0457948717948718)
(67,0.0417923076923077)
(68,0.0509846153846154)
(69,0.047325641025641)
(70,0.0450615384615385)
(71,0.0479128205128205)
(72,0.0431769230769231)
(73,0.0395282051282051)
(74,0.0454384615384615)
(75,0.0432282051282051)
(76,0.0451179487179487)
(77,0.044448717948718)
(78,0.0423871794871795)
(79,0.044825641025641)
(80,0.0433692307692308)
(81,0.0430794871794872)
(82,0.0435538461538461)
(83,0.0454051282051282)
(84,0.0444820512820513)
(85,0.0439025641025641)
(86,0.0432589743589744)
(87,0.0435769230769231)
(88,0.0422333333333333)
(89,0.0390384615384615)
(90,0.0414769230769231)
(91,0.0384692307692307)
(92,0.0451794871794872)
(93,0.0420307692307692)
(94,0.0427487179487179)
(95,0.0394461538461538)
(96,0.0426794871794872)
(97,0.042351282051282)
(98,0.041525641025641)
(99,0.0420179487179487)
(100,0.0442948717948718)
(101,0.0420897435897436)
(102,0.0463974358974359)
(103,0.0436384615384615)
(104,0.0425102564102564)
(105,0.043874358974359)
(106,0.0408564102564102)
(107,0.0411871794871795)
(108,0.0391923076923077)
(109,0.0385153846153846)
(110,0.0416769230769231)
(111,0.0432897435897436)
(112,0.0397358974358974)
(113,0.0443846153846154)
(114,0.0391076923076923)
(115,0.0369974358974359)
(116,0.0417179487179487)
(117,0.0418666666666667)
(118,0.0383794871794872)
(119,0.0410794871794872)
(120,0.0442794871794872)
(121,0.0390564102564103)
(122,0.0382538461538461)
(123,0.0446435897435897)
(124,0.039274358974359)
(125,0.0437512820512821)
(126,0.0404051282051282)
(127,0.0393205128205128)
(128,0.039325641025641)
(129,0.0442461538461538)
(130,0.0390538461538461)
(131,0.0407230769230769)
(132,0.0413179487179487)
(133,0.0406128205128205)
(134,0.0425102564102564)
(135,0.0382179487179487)
(136,0.0431410256410256)
(137,0.043525641025641)
(138,0.0377871794871795)
(139,0.0420820512820513)
(140,0.0436538461538462)
(141,0.0410948717948718)
(142,0.0401051282051282)
(143,0.0434564102564103)
(144,0.0419717948717949)
(145,0.0411435897435897)
(146,0.0411589743589744)
(147,0.0436692307692308)
(148,0.0388307692307692)
(149,0.040025641025641)
(150,0.0399179487179487)
(151,0.0427153846153846)
(152,0.0435128205128205)
(153,0.0442923076923077)
(154,0.0426615384615385)
(155,0.0381153846153846)
(156,0.0401948717948718)
(157,0.041674358974359)
(158,0.0399666666666667)
(159,0.040125641025641)
(160,0.0397846153846154)
(161,0.0425384615384615)
(162,0.0384179487179487)
(163,0.0430358974358974)
(164,0.0423153846153846)
(165,0.0376)
(166,0.0402410256410256)
(167,0.0381820512820513)
(168,0.0393871794871795)
(169,0.0402692307692308)
(170,0.0395846153846154)
(171,0.0398076923076923)
(172,0.0423205128205128)
(173,0.0416461538461538)
(174,0.0427051282051282)
(175,0.041851282051282)
(176,0.042625641025641)
(177,0.0401358974358974)
(178,0.0425666666666667)
(179,0.041474358974359)
(180,0.0414128205128205)
(181,0.0394948717948718)
(182,0.0441230769230769)
(183,0.0429461538461538)
(184,0.0393025641025641)
(185,0.0403897435897436)
(186,0.0378307692307692)
(187,0.0414230769230769)
(188,0.0397307692307692)
(189,0.0400641025641026)
(190,0.0410307692307692)
(191,0.0411333333333333)
(192,0.0430538461538462)
(193,0.0404769230769231)
(194,0.0413307692307692)
(195,0.0425205128205128)
(196,0.0426128205128205)
(197,0.0408538461538461)
(198,0.0414333333333333)
(199,0.0406179487179487)
(200,0.0418615384615385)
(201,0.0438205128205128)
(202,0.0428282051282051)
(203,0.0409820512820513)
(204,0.0404179487179487)
(205,0.0416666666666667)
(206,0.0398051282051282)
(207,0.0424128205128205)
(208,0.042874358974359)
(209,0.0413589743589744)
(210,0.0412820512820513)
(211,0.0414307692307692)
(212,0.0409717948717949)
(213,0.0446974358974359)
(214,0.0394923076923077)
(215,0.0422307692307692)
(216,0.0430410256410256)
(217,0.0429846153846154)
(218,0.0405974358974359)
(219,0.0382179487179487)
(220,0.0443948717948718)
(221,0.0383)
(222,0.0424589743589743)
(223,0.0435820512820513)
(224,0.0397948717948718)
(225,0.0406589743589744)
(226,0.0386538461538462)
(227,0.0402538461538461)
(228,0.0409974358974359)
(229,0.0446897435897436)
(230,0.0426615384615384)
(231,0.0420897435897436)
(232,0.0395051282051282)
(233,0.0404923076923077)
(234,0.0395153846153846)
(235,0.0390435897435897)
(236,0.0426666666666667)
(237,0.0397564102564102)
(238,0.0426717948717949)
(239,0.0421974358974359)
(240,0.0429615384615385)
(241,0.0388538461538461)
(242,0.0392615384615384)
(243,0.0417769230769231)
(244,0.0431487179487179)
(245,0.0389846153846154)
(246,0.0393128205128205)
(247,0.0404076923076923)
(248,0.0388205128205128)
(249,0.0425923076923077)
(250,0.043824)

};
\path [draw=black, fill opacity=0] (axis cs:250,0)--(axis cs:250,0.35);

\path [draw=black, fill opacity=0] (axis cs:10,0)--(axis cs:10,0.35);

\path [draw=black, fill opacity=0] (axis cs:10,0)--(axis cs:250,0);

\path [draw=black, fill opacity=0] (axis cs:10,0.35)--(axis cs:250,0.35);

\end{axis}

\end{tikzpicture}

==> train_TFResnet_loss.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={Epochs},
ylabel={loss},
xmin=10, xmax=250,
ymin=0, ymax=1.6,
axis on top,
xtick={0,50,100,150,200,250},
xticklabels={,50,100,150,200,250},
legend entries={{Adagrad},{Adam},{\NAME},{Momentum}}
]
\addplot [green!50.196078431372548!black]
coordinates {
(10,1.05762307692308)
(11,0.996494871794872)
(12,0.950246153846154)
(13,0.889125641025641)
(14,0.853361538461539)
(15,0.794997435897436)
(16,0.752330769230769)
(17,0.732141025641025)
(18,0.709476923076923)
(19,0.674341025641025)
(20,0.650117948717949)
(21,0.624730769230769)
(22,0.607658974358974)
(23,0.587128205128205)
(24,0.577717948717949)
(25,0.564635897435897)
(26,0.53651282051282)
(27,0.531938461538461)
(28,0.528984615384615)
(29,0.516282051282051)
(30,0.505461538461539)
(31,0.48774358974359)
(32,0.475230769230769)
(33,0.480051282051282)
(34,0.470874358974359)
(35,0.461289743589743)
(36,0.4797)
(37,0.47344358974359)
(38,0.450710256410257)
(39,0.454966666666667)
(40,0.434505128205128)
(41,0.435964102564102)
(42,0.435217948717949)
(43,0.4345)
(44,0.423841025641026)
(45,0.439071794871795)
(46,0.410038461538461)
(47,0.413823076923077)
(48,0.409430769230769)
(49,0.421548717948718)
(50,0.412607692307692)
(51,0.41025641025641)
(52,0.407135897435897)
(53,0.391925641025641)
(54,0.408741025641026)
(55,0.391125641025641)
(56,0.39855641025641)
(57,0.391128205128205)
(58,0.394692307692308)
(59,0.375894871794872)
(60,0.399461538461538)
(61,0.384815384615385)
(62,0.388335897435897)
(63,0.374105128205128)
(64,0.365089743589744)
(65,0.382671794871795)
(66,0.38194358974359)
(67,0.375512820512821)
(68,0.379997435897436)
(69,0.39024358974359)
(70,0.377523076923077)
(71,0.367105128205128)
(72,0.375828205128205)
(73,0.372105128205128)
(74,0.380702564102564)
(75,0.365961538461538)
(76,0.368135897435897)
(77,0.36204358974359)
(78,0.372653846153846)
(79,0.344092307692308)
(80,0.369271794871795)
(81,0.346276923076923)
(82,0.361946153846154)
(83,0.361941025641026)
(84,0.349210256410256)
(85,0.357061538461538)
(86,0.353146153846154)
(87,0.344846153846154)
(88,0.36245641025641)
(89,0.350028205128205)
(90,0.352117948717949)
(91,0.33751282051282)
(92,0.345002564102564)
(93,0.352961538461538)
(94,0.346510256410256)
(95,0.333761538461538)
(96,0.347979487179487)
(97,0.338407692307692)
(98,0.347246153846154)
(99,0.333984615384615)
(100,0.332607692307692)
(101,0.336389743589743)
(102,0.328428205128205)
(103,0.352410256410256)
(104,0.330848717948718)
(105,0.328402564102564)
(106,0.3303)
(107,0.328253846153846)
(108,0.335071794871795)
(109,0.317107692307692)
(110,0.328423076923077)
(111,0.320858974358974)
(112,0.329435897435898)
(113,0.33234358974359)
(114,0.327866666666667)
(115,0.325635897435897)
(116,0.330776923076923)
(117,0.315866666666667)
(118,0.329997435897436)
(119,0.327623076923077)
(120,0.278505128205128)
(121,0.2386)
(122,0.228494871794872)
(123,0.217792307692308)
(124,0.213092307692308)
(125,0.209125641025641)
(126,0.202446153846154)
(127,0.197023076923077)
(128,0.197217948717949)
(129,0.193179487179487)
(130,0.185958974358974)
(131,0.1851)
(132,0.1833)
(133,0.176533333333333)
(134,0.176376923076923)
(135,0.172702564102564)
(136,0.170674358974359)
(137,0.168746153846154)
(138,0.169253846153846)
(139,0.163382051282051)
(140,0.159602564102564)
(141,0.160679487179487)
(142,0.158241025641026)
(143,0.152651282051282)
(144,0.155484615384615)
(145,0.155292307692308)
(146,0.15404358974359)
(147,0.151546153846154)
(148,0.151194871794872)
(149,0.151915384615385)
(150,0.146807692307692)
(151,0.147989743589744)
(152,0.148720512820513)
(153,0.149435897435897)
(154,0.141838461538462)
(155,0.148661538461538)
(156,0.146220512820513)
(157,0.135094871794872)
(158,0.130653846153846)
(159,0.129146153846154)
(160,0.126958974358974)
(161,0.1268)
(162,0.125587179487179)
(163,0.124794871794872)
(164,0.125892307692308)
(165,0.125958974358974)
(166,0.125792307692308)
(167,0.123858974358974)
(168,0.124169230769231)
(169,0.123515384615385)
(170,0.122876923076923)
(171,0.122187179487179)
(172,0.12175641025641)
(173,0.122430769230769)
(174,0.122671794871795)
(175,0.121776923076923)
(176,0.122502564102564)
(177,0.120610256410256)
(178,0.120051282051282)
(179,0.121023076923077)
(180,0.120435897435897)
(181,0.120492307692308)
(182,0.120187179487179)
(183,0.118933333333333)
(184,0.119661538461538)
(185,0.119682051282051)
(186,0.120223076923077)
(187,0.118687179487179)
(188,0.119017948717949)
(189,0.119923076923077)
(190,0.118602564102564)
(191,0.118725641025641)
(192,0.118187179487179)
(193,0.117884615384615)
(194,0.117094871794872)
(195,0.117905128205128)
(196,0.117653846153846)
(197,0.1167)
(198,0.116910256410256)
(199,0.116830769230769)
(200,0.116684615384615)
(201,0.116369230769231)
(202,0.117076923076923)
(203,0.117305128205128)
(204,0.11611282051282)
(205,0.1166)
(206,0.116233333333333)
(207,0.116671794871795)
(208,0.115776923076923)
(209,0.11485641025641)
(210,0.115738461538462)
(211,0.1152)
(212,0.114951282051282)
(213,0.11481282051282)
(214,0.114602564102564)
(215,0.114174358974359)
(216,0.114189743589744)
(217,0.114784615384615)
(218,0.114074358974359)
(219,0.114761538461538)
(220,0.114102564102564)
(221,0.115579487179487)
(222,0.115966666666667)
(223,0.115233333333333)
(224,0.113576923076923)
(225,0.11385641025641)
(226,0.11465641025641)
(227,0.114179487179487)
(228,0.114123076923077)
(229,0.114294871794872)
(230,0.114728205128205)
(231,0.114076923076923)
(232,0.114530769230769)
(233,0.1144)
(234,0.114979487179487)
(235,0.114361538461538)
(236,0.113930769230769)
(237,0.113535897435897)
(238,0.115625641025641)
(239,0.114171794871795)
(240,0.114469230769231)
(241,0.114302564102564)
(242,0.113746153846154)
(243,0.114466666666667)
(244,0.114369230769231)
(245,0.113812820512821)
(246,0.114484615384615)
(247,0.114492307692308)
(248,0.114233333333333)
(249,0.114815384615385)
(250,0.114184)

};
\addplot [blue]
coordinates {
(10,0.748571794871795)
(11,0.747853846153846)
(12,0.736966666666667)
(13,0.729497435897436)
(14,0.696564102564103)
(15,0.683946153846154)
(16,0.699625641025641)
(17,0.678164102564103)
(18,0.640979487179487)
(19,0.677179487179487)
(20,0.631961538461538)
(21,0.63221282051282)
(22,0.634802564102564)
(23,0.642261538461539)
(24,0.616430769230769)
(25,0.635266666666667)
(26,0.619987179487179)
(27,0.600538461538461)
(28,0.617735897435897)
(29,0.593825641025641)
(30,0.578438461538462)
(31,0.59284358974359)
(32,0.596466666666667)
(33,0.578676923076923)
(34,0.599730769230769)
(35,0.582510256410256)
(36,0.588023076923077)
(37,0.583525641025641)
(38,0.568861538461538)
(39,0.576982051282051)
(40,0.579974358974359)
(41,0.558325641025641)
(42,0.558197435897436)
(43,0.569374358974359)
(44,0.583676923076923)
(45,0.550402564102564)
(46,0.545910256410256)
(47,0.548184615384615)
(48,0.5566)
(49,0.537892307692308)
(50,0.549482051282051)
(51,0.556230769230769)
(52,0.546784615384615)
(53,0.545466666666667)
(54,0.548025641025641)
(55,0.547458974358974)
(56,0.573420512820513)
(57,0.539082051282051)
(58,0.559569230769231)
(59,0.540669230769231)
(60,0.551915384615385)
(61,0.523038461538461)
(62,0.540641025641026)
(63,0.510520512820513)
(64,0.532623076923077)
(65,0.532405128205128)
(66,0.515474358974359)
(67,0.529135897435898)
(68,0.5358)
(69,0.509574358974359)
(70,0.528858974358974)
(71,0.509284615384615)
(72,0.526771794871795)
(73,0.51135641025641)
(74,0.527815384615385)
(75,0.521894871794872)
(76,0.502530769230769)
(77,0.522592307692308)
(78,0.513438461538462)
(79,0.499464102564103)
(80,0.524358974358975)
(81,0.516928205128205)
(82,0.511215384615385)
(83,0.510846153846154)
(84,0.504230769230769)
(85,0.497164102564103)
(86,0.528564102564102)
(87,0.504025641025641)
(88,0.499233333333333)
(89,0.507089743589744)
(90,0.504902564102564)
(91,0.512807692307692)
(92,0.510220512820513)
(93,0.501897435897436)
(94,0.504338461538462)
(95,0.495697435897436)
(96,0.501764102564103)
(97,0.5062)
(98,0.48525641025641)
(99,0.497876923076923)
(100,0.485564102564103)
(101,0.496253846153846)
(102,0.494994871794872)
(103,0.478707692307692)
(104,0.484797435897436)
(105,0.501317948717949)
(106,0.49144358974359)
(107,0.506748717948718)
(108,0.481182051282051)
(109,0.496833333333333)
(110,0.477907692307692)
(111,0.504325641025641)
(112,0.498589743589744)
(113,0.476002564102564)
(114,0.486146153846154)
(115,0.493507692307692)
(116,0.494176923076923)
(117,0.480792307692308)
(118,0.507515384615385)
(119,0.475630769230769)
(120,0.425797435897436)
(121,0.358412820512821)
(122,0.329879487179487)
(123,0.3242)
(124,0.321069230769231)
(125,0.291925641025641)
(126,0.290230769230769)
(127,0.286738461538461)
(128,0.275284615384615)
(129,0.2651)
(130,0.268074358974359)
(131,0.260038461538462)
(132,0.257125641025641)
(133,0.25341282051282)
(134,0.258502564102564)
(135,0.259684615384615)
(136,0.252217948717949)
(137,0.244176923076923)
(138,0.239541025641026)
(139,0.248974358974359)
(140,0.236525641025641)
(141,0.241546153846154)
(142,0.235989743589744)
(143,0.233633333333333)
(144,0.221507692307692)
(145,0.23274358974359)
(146,0.216674358974359)
(147,0.219228205128205)
(148,0.21784358974359)
(149,0.233838461538461)
(150,0.221428205128205)
(151,0.211702564102564)
(152,0.212310256410256)
(153,0.223374358974359)
(154,0.211566666666667)
(155,0.217612820512821)
(156,0.210420512820513)
(157,0.196233333333333)
(158,0.174141025641026)
(159,0.170358974358974)
(160,0.17344358974359)
(161,0.161579487179487)
(162,0.163202564102564)
(163,0.156479487179487)
(164,0.158223076923077)
(165,0.159241025641026)
(166,0.154297435897436)
(167,0.1552)
(168,0.157169230769231)
(169,0.151530769230769)
(170,0.150428205128205)
(171,0.15155641025641)
(172,0.1476)
(173,0.145938461538462)
(174,0.146979487179487)
(175,0.144676923076923)
(176,0.14385641025641)
(177,0.142284615384615)
(178,0.143920512820513)
(179,0.144464102564103)
(180,0.143120512820513)
(181,0.144341025641026)
(182,0.141638461538462)
(183,0.140476923076923)
(184,0.138761538461538)
(185,0.135161538461538)
(186,0.137794871794872)
(187,0.138974358974359)
(188,0.134387179487179)
(189,0.133323076923077)
(190,0.132251282051282)
(191,0.133738461538462)
(192,0.133194871794872)
(193,0.132079487179487)
(194,0.132266666666667)
(195,0.131882051282051)
(196,0.129341025641026)
(197,0.133376923076923)
(198,0.128623076923077)
(199,0.129679487179487)
(200,0.130105128205128)
(201,0.127815384615385)
(202,0.124589743589744)
(203,0.127976923076923)
(204,0.124417948717949)
(205,0.124969230769231)
(206,0.123341025641026)
(207,0.124989743589744)
(208,0.121135897435897)
(209,0.12085641025641)
(210,0.123248717948718)
(211,0.119751282051282)
(212,0.121353846153846)
(213,0.119489743589744)
(214,0.119141025641026)
(215,0.120846153846154)
(216,0.120717948717949)
(217,0.118148717948718)
(218,0.117646153846154)
(219,0.117946153846154)
(220,0.117761538461538)
(221,0.118630769230769)
(222,0.119605128205128)
(223,0.119920512820513)
(224,0.116589743589744)
(225,0.118182051282051)
(226,0.117025641025641)
(227,0.117282051282051)
(228,0.119089743589744)
(229,0.116217948717949)
(230,0.116020512820513)
(231,0.116389743589744)
(232,0.116374358974359)
(233,0.118302564102564)
(234,0.115869230769231)
(235,0.118228205128205)
(236,0.115838461538462)
(237,0.116651282051282)
(238,0.116453846153846)
(239,0.115507692307692)
(240,0.11681282051282)
(241,0.1163)
(242,0.115758974358974)
(243,0.116664102564103)
(244,0.114782051282051)
(245,0.114328205128205)
(246,0.116205128205128)
(247,0.11611282051282)
(248,0.116882051282051)
(249,0.116041025641026)
(250,0.114204)

};
\addplot [red]
coordinates {
(10,0.643376923076923)
(11,0.61471282051282)
(12,0.588015384615384)
(13,0.562146153846154)
(14,0.528230769230769)
(15,0.507838461538461)
(16,0.487679487179487)
(17,0.461225641025641)
(18,0.458266666666667)
(19,0.436505128205128)
(20,0.415938461538461)
(21,0.400117948717949)
(22,0.395179487179487)
(23,0.378710256410256)
(24,0.372564102564102)
(25,0.373928205128205)
(26,0.360410256410256)
(27,0.348651282051282)
(28,0.343112820512821)
(29,0.325125641025641)
(30,0.327017948717949)
(31,0.321546153846154)
(32,0.309884615384615)
(33,0.307392307692308)
(34,0.307374358974359)
(35,0.300194871794872)
(36,0.282917948717949)
(37,0.286)
(38,0.276376923076923)
(39,0.272597435897436)
(40,0.272751282051282)
(41,0.262092307692308)
(42,0.264425641025641)
(43,0.266915384615385)
(44,0.252148717948718)
(45,0.249815384615385)
(46,0.245530769230769)
(47,0.247182051282051)
(48,0.235048717948718)
(49,0.240515384615385)
(50,0.229102564102564)
(51,0.229710256410256)
(52,0.227607692307692)
(53,0.220176923076923)
(54,0.219228205128205)
(55,0.219938461538462)
(56,0.213364102564103)
(57,0.214764102564103)
(58,0.210120512820513)
(59,0.21294358974359)
(60,0.207135897435897)
(61,0.203089743589744)
(62,0.203974358974359)
(63,0.195779487179487)
(64,0.193579487179487)
(65,0.194435897435897)
(66,0.197415384615385)
(67,0.189874358974359)
(68,0.185625641025641)
(69,0.189248717948718)
(70,0.188769230769231)
(71,0.189282051282051)
(72,0.183382051282051)
(73,0.183205128205128)
(74,0.184179487179487)
(75,0.183602564102564)
(76,0.171633333333333)
(77,0.172092307692308)
(78,0.171769230769231)
(79,0.173764102564103)
(80,0.168379487179487)
(81,0.176264102564103)
(82,0.167535897435897)
(83,0.1657)
(84,0.163925641025641)
(85,0.162197435897436)
(86,0.167184615384615)
(87,0.160810256410256)
(88,0.158887179487179)
(89,0.157097435897436)
(90,0.161297435897436)
(91,0.157651282051282)
(92,0.154917948717949)
(93,0.151997435897436)
(94,0.153633333333333)
(95,0.151894871794872)
(96,0.144851282051282)
(97,0.151135897435897)
(98,0.151482051282051)
(99,0.1464)
(100,0.147676923076923)
(101,0.141179487179487)
(102,0.14421282051282)
(103,0.144915384615385)
(104,0.145689743589744)
(105,0.140894871794872)
(106,0.138951282051282)
(107,0.139933333333333)
(108,0.139358974358974)
(109,0.140969230769231)
(110,0.140597435897436)
(111,0.132264102564103)
(112,0.143597435897436)
(113,0.130397435897436)
(114,0.13535641025641)
(115,0.128987179487179)
(116,0.134292307692308)
(117,0.131984615384615)
(118,0.13164358974359)
(119,0.12791282051282)
(120,0.127002564102564)
(121,0.130417948717949)
(122,0.131635897435897)
(123,0.129858974358974)
(124,0.127833333333333)
(125,0.127020512820513)
(126,0.123997435897436)
(127,0.125330769230769)
(128,0.123266666666667)
(129,0.122379487179487)
(130,0.127061538461538)
(131,0.122674358974359)
(132,0.12505641025641)
(133,0.119820512820513)
(134,0.120084615384615)
(135,0.117369230769231)
(136,0.12044358974359)
(137,0.117661538461538)
(138,0.116348717948718)
(139,0.117292307692308)
(140,0.119330769230769)
(141,0.117905128205128)
(142,0.117138461538461)
(143,0.111558974358974)
(144,0.112341025641026)
(145,0.116494871794872)
(146,0.119733333333333)
(147,0.111133333333333)
(148,0.11414358974359)
(149,0.116351282051282)
(150,0.110015384615385)
(151,0.112251282051282)
(152,0.113433333333333)
(153,0.109107692307692)
(154,0.113864102564103)
(155,0.111892307692308)
(156,0.111866666666667)
(157,0.10925641025641)
(158,0.106828205128205)
(159,0.109069230769231)
(160,0.105769230769231)
(161,0.102928205128205)
(162,0.104141025641026)
(163,0.104964102564103)
(164,0.108048717948718)
(165,0.107325641025641)
(166,0.105541025641026)
(167,0.102089743589744)
(168,0.105864102564103)
(169,0.102733333333333)
(170,0.103728205128205)
(171,0.104920512820513)
(172,0.100753846153846)
(173,0.103082051282051)
(174,0.100530769230769)
(175,0.100730769230769)
(176,0.0991205128205128)
(177,0.100561538461538)
(178,0.103392307692308)
(179,0.103038461538462)
(180,0.0969230769230769)
(181,0.101364102564103)
(182,0.101282051282051)
(183,0.0996435897435897)
(184,0.0927589743589743)
(185,0.0960128205128205)
(186,0.0971871794871795)
(187,0.0953384615384615)
(188,0.103535897435897)
(189,0.0951435897435897)
(190,0.0948307692307692)
(191,0.0951410256410256)
(192,0.0915358974358974)
(193,0.0958692307692307)
(194,0.0928282051282051)
(195,0.0932820512820513)
(196,0.0915461538461538)
(197,0.0947153846153846)
(198,0.0930153846153846)
(199,0.0946051282051282)
(200,0.0887692307692307)
(201,0.0921205128205128)
(202,0.0872076923076923)
(203,0.0876538461538461)
(204,0.0935794871794871)
(205,0.0912974358974359)
(206,0.0903025641025641)
(207,0.0911435897435897)
(208,0.0920128205128205)
(209,0.089876923076923)
(210,0.0877128205128205)
(211,0.0867282051282051)
(212,0.0874025641025641)
(213,0.0867)
(214,0.0886897435897436)
(215,0.0890461538461538)
(216,0.0875974358974359)
(217,0.0913820512820513)
(218,0.0889179487179487)
(219,0.0873794871794872)
(220,0.0834461538461538)
(221,0.0871358974358974)
(222,0.0846820512820512)
(223,0.0933051282051282)
(224,0.0841487179487179)
(225,0.0846948717948718)
(226,0.0817846153846153)
(227,0.0874282051282051)
(228,0.0851230769230769)
(229,0.0862435897435897)
(230,0.0880615384615385)
(231,0.0866333333333333)
(232,0.0868487179487179)
(233,0.083025641025641)
(234,0.0830717948717948)
(235,0.0848974358974358)
(236,0.0826410256410256)
(237,0.0811128205128205)
(238,0.0833692307692308)
(239,0.0835974358974358)
(240,0.0817333333333333)
(241,0.0823153846153846)
(242,0.0809615384615384)
(243,0.078151282051282)
(244,0.0825153846153846)
(245,0.0827615384615384)
(246,0.0841487179487179)
(247,0.0792538461538461)
(248,0.0854)
(249,0.0794076923076923)
(250,0.0833)

};
\addplot [black]
coordinates {
(10,1.48757692307692)
(11,1.44197435897436)
(12,1.36237948717949)
(13,1.29705384615385)
(14,1.25292307692308)
(15,1.19343333333333)
(16,1.15993076923077)
(17,1.09871794871795)
(18,1.06463333333333)
(19,0.999005128205128)
(20,0.979192307692307)
(21,0.946635897435897)
(22,0.902479487179487)
(23,0.866720512820513)
(24,0.85844358974359)
(25,0.8126)
(26,0.79878717948718)
(27,0.781979487179487)
(28,0.735710256410256)
(29,0.715882051282051)
(30,0.701520512820513)
(31,0.672507692307692)
(32,0.653389743589744)
(33,0.649548717948718)
(34,0.626505128205128)
(35,0.611648717948718)
(36,0.602941025641026)
(37,0.579871794871795)
(38,0.576569230769231)
(39,0.564897435897436)
(40,0.549661538461539)
(41,0.537882051282051)
(42,0.533133333333333)
(43,0.518017948717949)
(44,0.497125641025641)
(45,0.508666666666667)
(46,0.486466666666667)
(47,0.478246153846154)
(48,0.469271794871795)
(49,0.467089743589744)
(50,0.466448717948718)
(51,0.451174358974359)
(52,0.434576923076923)
(53,0.433807692307692)
(54,0.445030769230769)
(55,0.424961538461539)
(56,0.421664102564102)
(57,0.426451282051282)
(58,0.41304358974359)
(59,0.408866666666667)
(60,0.410984615384615)
(61,0.395338461538461)
(62,0.396974358974359)
(63,0.38418717948718)
(64,0.390064102564103)
(65,0.382866666666667)
(66,0.392671794871795)
(67,0.388341025641026)
(68,0.384946153846154)
(69,0.380371794871795)
(70,0.372564102564103)
(71,0.390289743589743)
(72,0.359905128205128)
(73,0.367979487179487)
(74,0.358564102564102)
(75,0.355528205128205)
(76,0.349730769230769)
(77,0.359612820512821)
(78,0.351479487179487)
(79,0.355294871794872)
(80,0.352564102564103)
(81,0.340858974358974)
(82,0.349982051282051)
(83,0.348092307692308)
(84,0.342864102564102)
(85,0.340264102564103)
(86,0.33615641025641)
(87,0.344638461538462)
(88,0.34115641025641)
(89,0.346592307692308)
(90,0.339453846153846)
(91,0.32685641025641)
(92,0.331369230769231)
(93,0.326938461538462)
(94,0.325407692307692)
(95,0.330964102564102)
(96,0.336053846153846)
(97,0.342910256410256)
(98,0.321946153846154)
(99,0.340182051282051)
(100,0.314730769230769)
(101,0.32591282051282)
(102,0.317982051282051)
(103,0.314228205128205)
(104,0.332769230769231)
(105,0.31595641025641)
(106,0.313741025641026)
(107,0.315407692307692)
(108,0.317628205128205)
(109,0.328464102564103)
(110,0.311120512820513)
(111,0.314115384615385)
(112,0.312676923076923)
(113,0.329571794871795)
(114,0.308094871794872)
(115,0.302261538461538)
(116,0.30178717948718)
(117,0.311294871794872)
(118,0.322794871794872)
(119,0.316438461538461)
(120,0.281353846153846)
(121,0.234605128205128)
(122,0.222287179487179)
(123,0.21714358974359)
(124,0.210705128205128)
(125,0.207402564102564)
(126,0.200525641025641)
(127,0.195628205128205)
(128,0.197141025641026)
(129,0.189741025641026)
(130,0.186933333333333)
(131,0.184753846153846)
(132,0.184435897435897)
(133,0.179289743589744)
(134,0.178879487179487)
(135,0.174953846153846)
(136,0.176515384615385)
(137,0.168251282051282)
(138,0.16781282051282)
(139,0.170658974358974)
(140,0.165107692307692)
(141,0.161048717948718)
(142,0.160923076923077)
(143,0.16454358974359)
(144,0.157071794871795)
(145,0.156576923076923)
(146,0.156066666666667)
(147,0.149138461538461)
(148,0.153835897435897)
(149,0.150071794871795)
(150,0.149425641025641)
(151,0.156392307692308)
(152,0.149110256410256)
(153,0.152423076923077)
(154,0.1458)
(155,0.15294358974359)
(156,0.141917948717949)
(157,0.136710256410256)
(158,0.136138461538461)
(159,0.134058974358974)
(160,0.131384615384615)
(161,0.132820512820513)
(162,0.130761538461538)
(163,0.130771794871795)
(164,0.131074358974359)
(165,0.130251282051282)
(166,0.130717948717949)
(167,0.129276923076923)
(168,0.130033333333333)
(169,0.130241025641026)
(170,0.128089743589744)
(171,0.12914358974359)
(172,0.128351282051282)
(173,0.127448717948718)
(174,0.128)
(175,0.126951282051282)
(176,0.127115384615385)
(177,0.128228205128205)
(178,0.127330769230769)
(179,0.126615384615385)
(180,0.126223076923077)
(181,0.127002564102564)
(182,0.126661538461538)
(183,0.126038461538462)
(184,0.125951282051282)
(185,0.125764102564103)
(186,0.125948717948718)
(187,0.125684615384615)
(188,0.126782051282051)
(189,0.124635897435897)
(190,0.124648717948718)
(191,0.125228205128205)
(192,0.124428205128205)
(193,0.125353846153846)
(194,0.124141025641026)
(195,0.124966666666667)
(196,0.124061538461538)
(197,0.12345641025641)
(198,0.123741025641026)
(199,0.124202564102564)
(200,0.123515384615385)
(201,0.123025641025641)
(202,0.123494871794872)
(203,0.123435897435897)
(204,0.123051282051282)
(205,0.123374358974359)
(206,0.122689743589744)
(207,0.122461538461538)
(208,0.122471794871795)
(209,0.122502564102564)
(210,0.122228205128205)
(211,0.121646153846154)
(212,0.122451282051282)
(213,0.120974358974359)
(214,0.121897435897436)
(215,0.12174358974359)
(216,0.121379487179487)
(217,0.122084615384615)
(218,0.12104358974359)
(219,0.12164358974359)
(220,0.121423076923077)
(221,0.121446153846154)
(222,0.121253846153846)
(223,0.121382051282051)
(224,0.121135897435897)
(225,0.12135641025641)
(226,0.121279487179487)
(227,0.121348717948718)
(228,0.12125641025641)
(229,0.120892307692308)
(230,0.121038461538461)
(231,0.121607692307692)
(232,0.121148717948718)
(233,0.121246153846154)
(234,0.120558974358974)
(235,0.121315384615385)
(236,0.121389743589744)
(237,0.121030769230769)
(238,0.120561538461538)
(239,0.121548717948718)
(240,0.121410256410256)
(241,0.12125641025641)
(242,0.120651282051282)
(243,0.120579487179487)
(244,0.121005128205128)
(245,0.120882051282051)
(246,0.121582051282051)
(247,0.121448717948718)
(248,0.120453846153846)
(249,0.120833333333333)
(250,0.120976)

};
\path [draw=black, fill opacity=0] (axis cs:250,-2.77555756156289e-17)--(axis cs:250,1.6);

\path [draw=black, fill opacity=0] (axis cs:10,-2.77555756156289e-17)--(axis cs:10,1.6);

\path [draw=black, fill opacity=0] (axis cs:10,-2.77555756156289e-17)--(axis cs:250,-2.77555756156289e-17);

\path [draw=black, fill opacity=0] (axis cs:10,1.6)--(axis cs:250,1.6);

\end{axis}

\end{tikzpicture}
